Provable Adversarial Robustness for Group Equivariant Tasks: Graphs, Point Clouds, Molecules, and More

A machine learning model is traditionally considered robust if its prediction remains (almost) constant under input perturbations with small norm. However, real-world tasks like molecular property prediction or point cloud segmentation have inherent equivariances, such as rotation or permutation equivariance. In such tasks, even perturbations with large norm do not necessarily change an input's semantic content. Furthermore, there are perturbations for which a model's prediction explicitly needs to change. For the first time, we propose a sound notion of adversarial robustness that accounts for task equivariance. We then demonstrate that provable robustness can be achieved by (1) choosing a model that matches the task's equivariances (2) certifying traditional adversarial robustness. Certification methods are, however, unavailable for many models, such as those with continuous equivariances. We close this gap by developing the framework of equivariance-preserving randomized smoothing, which enables architecture-agnostic certification. We additionally derive the first architecture-specific graph edit distance certificates, i.e. sound robustness guarantees for isomorphism equivariant tasks like node classification. Overall, a sound notion of robustness is an important prerequisite for future work at the intersection of robust and geometric machine learning.

==> figures/experiments/attacks/gcn_attack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618786in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.284125in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284125in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.949464in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949464in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616794in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371139in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253113in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197557in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{1.996017in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.286530in}}%
\pgfpathlineto{\pgfqpoint{0.685320in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{0.751854in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.818388in}{1.041880in}}%
\pgfpathlineto{\pgfqpoint{0.884922in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{0.951456in}{0.904523in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{0.853209in}}%
\pgfpathlineto{\pgfqpoint{1.084523in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{0.758356in}}%
\pgfpathlineto{\pgfqpoint{1.217591in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{1.284125in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.350659in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{1.417193in}{0.627219in}}%
\pgfpathlineto{\pgfqpoint{1.483727in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{1.550261in}{0.576942in}}%
\pgfpathlineto{\pgfqpoint{1.616794in}{0.559318in}}%
\pgfpathlineto{\pgfqpoint{1.683328in}{0.547397in}}%
\pgfpathlineto{\pgfqpoint{1.749862in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{1.816396in}{0.526664in}}%
\pgfpathlineto{\pgfqpoint{1.882930in}{0.515779in}}%
\pgfpathlineto{\pgfqpoint{1.949464in}{0.506449in}}%
\pgfpathlineto{\pgfqpoint{2.015998in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{0.489344in}}%
\pgfpathlineto{\pgfqpoint{2.149066in}{0.485198in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{0.477423in}}%
\pgfpathlineto{\pgfqpoint{2.282133in}{0.471203in}}%
\pgfpathlineto{\pgfqpoint{2.348667in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{2.415201in}{0.467575in}}%
\pgfpathlineto{\pgfqpoint{2.481735in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{2.548269in}{0.462392in}}%
\pgfpathlineto{\pgfqpoint{2.614803in}{0.461873in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{0.461847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/attacks/pointnet_attack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618786in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205879in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205879in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792972in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380065in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.380065in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380065in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646199in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371139in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312126in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253113in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197557in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618786in}{0.442177in}}{\pgfqpoint{2.054825in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618786in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{0.648437in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{0.678088in}{1.401238in}}%
\pgfpathlineto{\pgfqpoint{0.707740in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{1.335479in}}%
\pgfpathlineto{\pgfqpoint{0.796693in}{1.310009in}}%
\pgfpathlineto{\pgfqpoint{0.826344in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{0.855995in}{1.261848in}}%
\pgfpathlineto{\pgfqpoint{0.885646in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{0.915298in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{0.944949in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{1.004251in}{1.139592in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.093205in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{1.122856in}{1.058088in}}%
\pgfpathlineto{\pgfqpoint{1.152507in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{1.182158in}{1.025208in}}%
\pgfpathlineto{\pgfqpoint{1.211809in}{1.007611in}}%
\pgfpathlineto{\pgfqpoint{1.241460in}{0.989087in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{0.975194in}}%
\pgfpathlineto{\pgfqpoint{1.300763in}{0.960376in}}%
\pgfpathlineto{\pgfqpoint{1.330414in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{1.360065in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.389716in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.419367in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{0.895543in}}%
\pgfpathlineto{\pgfqpoint{1.478670in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{1.508321in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{1.537972in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.567623in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.597274in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{1.626925in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{1.656576in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{1.686228in}{0.829784in}}%
\pgfpathlineto{\pgfqpoint{1.715879in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{1.745530in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{1.775181in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{1.804832in}{0.798757in}}%
\pgfpathlineto{\pgfqpoint{1.834483in}{0.790421in}}%
\pgfpathlineto{\pgfqpoint{1.864135in}{0.783012in}}%
\pgfpathlineto{\pgfqpoint{1.893786in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{1.923437in}{0.770045in}}%
\pgfpathlineto{\pgfqpoint{1.953088in}{0.763562in}}%
\pgfpathlineto{\pgfqpoint{1.982739in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{2.012390in}{0.750595in}}%
\pgfpathlineto{\pgfqpoint{2.042041in}{0.746891in}}%
\pgfpathlineto{\pgfqpoint{2.071693in}{0.739018in}}%
\pgfpathlineto{\pgfqpoint{2.101344in}{0.735313in}}%
\pgfpathlineto{\pgfqpoint{2.130995in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{2.160646in}{0.722810in}}%
\pgfpathlineto{\pgfqpoint{2.190297in}{0.717716in}}%
\pgfpathlineto{\pgfqpoint{2.219948in}{0.711233in}}%
\pgfpathlineto{\pgfqpoint{2.249600in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{2.279251in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{2.308902in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{0.686226in}}%
\pgfpathlineto{\pgfqpoint{2.368204in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{2.427506in}{0.669554in}}%
\pgfpathlineto{\pgfqpoint{2.457158in}{0.665387in}}%
\pgfpathlineto{\pgfqpoint{2.486809in}{0.660293in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.657051in}}%
\pgfpathlineto{\pgfqpoint{2.546111in}{0.652883in}}%
\pgfpathlineto{\pgfqpoint{2.575762in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{2.605413in}{0.645011in}}%
\pgfpathlineto{\pgfqpoint{2.635065in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{2.664716in}{0.637601in}}%
\pgfpathlineto{\pgfqpoint{2.675278in}{0.635952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/force_fields/0.00001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.304734in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.986395in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.990136in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.992023in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995798in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001491in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005327in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.013085in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.015030in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.022948in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.030976in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.039077in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.045265in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.051534in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.057880in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.062197in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.064328in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.070867in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.073083in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.075262in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.088851in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.091168in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.098167in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.102907in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.105364in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.107779in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.110275in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.115220in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.117769in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.122979in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.133731in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.136457in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.151025in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.160452in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.174363in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.182054in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.209829in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.215823in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.222181in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.229637in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.247690in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.304734in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.304734in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.230471in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.216588in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.210640in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.200397in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.190901in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.182835in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.178721in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.175121in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.129002in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.126291in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.123685in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.121029in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.118487in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.113412in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.108470in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.106059in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.103610in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.101218in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.098845in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.094170in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.069318in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.064977in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.062851in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.060679in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.052181in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.043819in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.041758in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.023562in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.017601in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.015632in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.013684in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005912in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.998271in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.994474in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.517610in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.029993in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.061134in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.069896in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.078742in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.090682in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.102903in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.109107in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.115318in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.144026in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.150548in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.153804in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.163856in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.167265in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.170711in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.177574in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.188114in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.202538in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.206207in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.213665in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.232867in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.245048in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.253371in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.261980in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.275357in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.284823in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.289595in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.299701in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.333796in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.340289in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.354788in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.362237in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.401614in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.429583in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.517002in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.517610in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.517610in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.447868in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.414533in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.390502in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.362557in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.355049in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.321804in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.310420in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.305312in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.299927in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.294855in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.275630in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.271114in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.262229in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.257811in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.253602in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.237195in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.229176in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.221408in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.217690in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.213882in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.210210in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.206427in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.199125in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.195520in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.188362in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.177835in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.170949in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.164099in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.160793in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.157397in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.147467in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.140980in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.137710in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.134524in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.131295in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.128149in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.124989in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.121797in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.118658in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.109318in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.100026in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.093970in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.084928in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.073026in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.064250in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.049875in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.047029in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.044216in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.032966in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.230483in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.841480in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.856899in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.875055in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.882055in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.884442in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.886815in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889148in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.896340in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901219in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.908594in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.913551in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.916094in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.918591in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.928807in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.931423in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.939275in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.949963in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.952709in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.963731in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.969359in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.972195in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.975047in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.977944in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.980853in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.992803in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.999018in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.005386in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.008551in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.029023in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.051608in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.088520in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.094244in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.100148in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.106198in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.112961in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.120577in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.160655in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.148236in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.120804in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.094447in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.073519in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.060220in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.055869in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.047726in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.022050in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.008707in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.002293in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.980985in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.975178in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.969484in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.963861in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.961063in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.958285in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.952828in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.950090in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.947391in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.944755in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.934131in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.926346in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.918728in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.913686in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.908725in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.886935in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.882182in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.879837in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.872879in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.866011in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.863743in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.854795in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.852584in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.848169in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.374069in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.961335in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.963635in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.965962in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.977753in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.980151in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.989731in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.994595in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.997043in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.004448in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.022031in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.032347in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.034940in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.061640in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.067107in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.069895in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.075462in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.098525in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.113671in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.116736in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.123036in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.129514in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.132758in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.142814in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.160654in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.164392in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.175969in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.188384in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.192956in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.202150in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.206758in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.212053in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.217071in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.222498in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.228487in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.234568in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.273566in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.283863in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.332471in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.369801in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.300350in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.267684in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.244456in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.238179in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.226027in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.220576in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.210229in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.205575in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.191763in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.187457in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.175338in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.171391in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.167627in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.156480in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.152944in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.145956in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.142531in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.139232in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.135827in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.122924in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.116644in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.113489in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.110436in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.098431in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.095497in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.089669in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.081105in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.053483in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.048116in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.042761in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.037535in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.022004in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.016908in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.009369in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006889in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.001914in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.982467in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.980063in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.968204in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.965870in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.290710in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.983218in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.000505in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008358in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016351in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.020366in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.038930in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.041016in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.043155in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.045258in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.049569in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.058196in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.078453in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.083143in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.085500in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.087852in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.097573in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.099993in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.107565in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.112801in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.118182in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.120860in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.123564in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.154330in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.168982in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.177118in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.186337in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.191156in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.196457in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.234504in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.246072in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.262366in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.262411in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.234633in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.208980in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.202601in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.191253in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.181779in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.169084in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.164979in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.157730in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.150920in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.147654in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.135145in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.132279in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.129394in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.123657in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.105102in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.097646in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.083221in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.073909in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.071615in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.069390in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.026556in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016414in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014393in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012415in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008424in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006455in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.998617in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.994743in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.988979in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.985177in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.979480in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.977585in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.975703in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.251376in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.926263in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.937783in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.939717in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.961590in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.965645in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.967713in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.982238in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.984345in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.986459in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.995064in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.006032in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.010482in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.017289in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.019586in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.026520in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.038414in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.058567in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.072085in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.074873in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.077723in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.083601in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.086543in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.089534in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.092654in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.192866in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.204870in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.221834in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.222121in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.174232in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.133284in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.116903in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.109581in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.096022in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.092851in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.077921in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.075081in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.069501in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.056133in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.053517in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.019757in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.012929in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.008397in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.997367in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.988788in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.984501in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.982398in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.971968in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.969912in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.959710in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.957701in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.953684in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.949712in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.943787in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.937936in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.936000in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.930235in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.928312in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.922642in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.340894in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.982458in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.984519in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.992889in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005596in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007767in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009921in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.012093in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.023038in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.031960in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.047873in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.059517in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.061908in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.066685in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.071487in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.076334in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086240in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.091292in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.098916in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.101500in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.104093in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.106704in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.114654in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134232in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140125in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.143159in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.161900in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.165147in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.168562in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.171992in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.179157in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.186771in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.194720in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.207678in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.212386in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.222793in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.248454in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.256996in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.266297in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.277467in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.290398in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.308791in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.309424in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.290949in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.257523in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.228720in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.223228in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.217975in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.195192in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.190971in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.187249in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.183336in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.165602in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.162347in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.155875in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.152693in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.149632in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137628in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134637in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.123321in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.117810in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.112368in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.109716in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.104462in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.099289in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.094154in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.091657in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.081654in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.076682in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.071831in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.069447in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.067014in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.055195in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.052837in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.050517in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.039020in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.032285in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.018955in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.016754in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.014578in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.012405in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008064in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003766in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001633in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999516in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.993180in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.991079in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.982742in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.487113in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.930469in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.936470in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.954886in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.957990in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.961134in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.964275in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.970654in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.973868in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.990144in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.993485in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.013697in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.020624in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.031099in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.041778in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056248in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067342in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086225in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.097899in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.101883in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.113923in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.117986in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.122100in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.138863in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.160869in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.165557in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.170075in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.179561in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.184363in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.199416in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.204497in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.220443in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.225971in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.277131in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.319277in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.330205in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.341849in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.355140in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.369599in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.387479in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.487113in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.487113in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.437081in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.387711in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.369896in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.330487in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.277347in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.270372in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.262997in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.256652in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.231962in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.226204in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.220666in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.215208in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.189430in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.147719in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.143471in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.139076in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.134839in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.126391in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.118183in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.106033in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086393in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.082524in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.078789in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.045493in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.038367in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.031243in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.024232in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.020747in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.996984in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.993633in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.987013in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.983742in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.980468in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.973989in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.961270in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.958129in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.951899in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.945750in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.942703in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.936600in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.930597in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643207in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128146in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.128146in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128146in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613085in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.613085in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613085in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098025in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.098025in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098025in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582964in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582964in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658409in,y=0.214358in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Registration distance \(\displaystyle \epsilon\) [fm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.420054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.696031in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.696031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.657769in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.933746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.895483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.171461in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.171461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=1.133198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.409175in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.409175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=1.370913in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228465in,y=1.040760in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. \(\displaystyle \delta\) [kcal/mol/Å] }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.986680in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.992310in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.994187in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997981in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001784in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007552in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009486in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.011433in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.013385in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.015331in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.019273in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.029281in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.035306in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.056096in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.058202in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.062524in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.064652in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.068992in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.075592in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.082374in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.086882in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.091505in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.103258in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.105711in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.108124in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.113059in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.115575in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.125933in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.128633in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.136817in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.139675in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.142545in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.148313in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.151397in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.154477in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.157559in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.160819in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.170966in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.178329in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.182444in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.195203in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.210234in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.216206in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.230054in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.259704in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.304257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.027332in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.032866in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.041281in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.052614in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.058360in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.061250in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.081806in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.096886in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.099912in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.109213in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.115425in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.118548in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.121686in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.124877in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.134409in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.137596in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.140865in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.163978in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.167387in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.170830in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.174300in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.177704in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.181195in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.188238in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.191828in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.199007in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.202656in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.225150in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.229058in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.237082in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.241049in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.257701in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.262105in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.266506in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.270989in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.316159in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.327968in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.333937in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.340440in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.362397in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.447723in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.856962in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.861432in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868211in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.870512in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.875116in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.886875in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889206in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.911137in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.913618in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.916161in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.926278in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.931486in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.934066in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.942006in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.958226in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.983921in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.989913in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.999088in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.005467in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.021981in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.025526in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.029096in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.055779in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.078514in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.094345in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.100255in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.113074in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.137990in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.195017in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.230324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.964753in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.969437in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.990911in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.995788in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010656in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.018222in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.025878in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.038847in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.041455in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.054818in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.057547in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.060294in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.062994in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.065765in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.071274in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.074091in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.076859in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.085432in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.088254in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.096985in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.102960in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.108971in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.115157in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.127781in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.151363in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.162264in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.169766in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.173702in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.181586in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.185793in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.190073in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.194652in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.198986in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.224262in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.230271in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.249668in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.275440in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.298419in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.371935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.977548in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.979444in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.988943in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006423in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008391in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014359in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.022434in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.026526in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.045291in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.053889in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.064839in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.067088in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.071576in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.073876in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.085539in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.087888in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.102546in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.110265in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.112846in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.115536in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.120901in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.132228in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.135098in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.138171in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.141243in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.150868in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.154371in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.157690in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.161425in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.169033in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.172916in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.177182in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.196501in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.234568in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.290654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.922566in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.926335in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.928239in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.930161in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.934001in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.937859in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.939793in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.943708in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.947654in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.949637in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.955613in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.957623in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.959631in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.963710in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.971886in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.982318in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.992968in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.995144in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.003887in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.012842in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.024261in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.031314in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.036094in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.040944in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.069408in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.074977in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.092752in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.095937in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.099123in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.116795in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.120509in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.133187in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.137964in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.142868in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.147844in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.174123in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.182525in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.192970in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.204977in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.251285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.986738in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.988825in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999370in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003614in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.010072in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.014425in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.016598in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.038864in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.045724in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.048034in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.052671in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.062079in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.076508in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.081477in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.083924in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.088936in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.091474in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.093970in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.096535in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.104277in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.109524in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.112177in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.117618in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.128699in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134434in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.158887in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.165375in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.172224in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.175699in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.179389in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.187010in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.194956in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.207910in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.217738in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.228490in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.241446in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.248698in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.257260in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.266558in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.277747in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.290674in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.340605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.942640in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.951834in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.958060in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.967533in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.973928in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.983669in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.986940in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.993559in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.017214in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.024163in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056325in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.060033in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063680in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067429in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.097988in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.101965in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.109970in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.114023in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.118085in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.122192in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.126293in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.130441in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.147614in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.156487in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.170186in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.174915in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.179680in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.199515in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.204614in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.215105in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.231860in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.249690in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.256510in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.262864in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.284706in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.301181in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.330346in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.369748in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.387595in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.436881in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.486928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aspirin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uracil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ethanol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Benzene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Napthalene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Toluene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Salicylic acid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Malonaldehyde}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/force_fields/0.0001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.304630in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986380in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988252in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.993886in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995786in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997677in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999586in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003408in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005315in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009180in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011127in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013078in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.020940in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.024950in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.037027in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.057873in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.060020in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.070851in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073070in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075249in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084243in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.086527in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091150in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.093470in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098167in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.102903in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.105359in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.107758in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110258in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.112679in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.122969in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128253in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.147924in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157168in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190084in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.194754in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.215752in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.229576in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.247599in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.276182in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.260064in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.248430in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.230421in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190877in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182786in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.175080in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.164472in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.161155in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154824in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.148673in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.145755in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142886in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.131691in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128978in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.123662in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.121001in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115908in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.108459in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098834in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.094149in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091813in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.089497in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.087197in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.080421in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.078155in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073717in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.058507in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.050073in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047956in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043804in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.035598in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.023541in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.017581in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.015616in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009758in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007829in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.002063in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988816in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986953in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.985098in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.517527in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032747in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038358in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061106in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075742in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084673in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087681in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.102860in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.109068in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115273in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118389in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124718in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.127873in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134254in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137448in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150510in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157109in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160492in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170649in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184552in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191676in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195247in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.198845in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206163in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217408in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.224972in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.228889in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.236907in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.240866in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249141in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253307in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.261910in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.270813in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275338in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.279996in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.284750in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289516in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294560in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299622in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310088in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.327756in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347364in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.354699in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362174in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370584in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380145in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390093in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414087in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429481in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517084in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.473245in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447831in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.401969in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370992in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.355051in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340532in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.334046in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294824in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275607in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266607in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.262182in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257778in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253562in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.245255in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.237169in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.229163in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.225243in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221357in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217664in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213858in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.210180in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206409in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195499in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.164071in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157354in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147450in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137684in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134484in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.131265in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.128109in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115484in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.106191in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099971in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096961in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090861in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072996in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.058438in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049843in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035744in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027405in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.230463in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841482in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843648in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.848040in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850235in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852456in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854667in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861378in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870449in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884429in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886810in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891545in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.893932in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898775in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901220in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903660in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.911061in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913541in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918580in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928812in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.934009in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969343in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.975030in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{0.977916in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986793in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989837in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.999014in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002145in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005388in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015179in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018522in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025430in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043693in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047529in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064167in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078444in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083230in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100157in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106222in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120651in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.137926in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.174847in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.194849in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.195170in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.175064in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.113241in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078598in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.040103in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005533in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002287in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.999161in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992941in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989982in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980982in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.975177in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972318in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966662in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.961064in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952844in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939397in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.934140in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926347in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918733in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.911197in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906243in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.894058in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891679in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889263in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.875167in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.866009in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.863730in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861494in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859239in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854789in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850358in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845951in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841600in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.337949in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.942811in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.945021in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.949487in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.953993in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.956261in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.963076in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.981691in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.986446in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.988854in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.998501in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.000928in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.003391in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.008319in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.010797in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.023362in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.028477in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.046774in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.071447in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.082882in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.088833in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.097832in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.100909in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.103986in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110324in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.116774in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.120072in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.126767in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.137354in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.164640in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.173413in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.177815in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182925in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.193031in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.204647in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.210644in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.217321in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.232855in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.268251in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.255802in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.245815in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.236457in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.228493in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.208130in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.202219in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.191154in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167911in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.163556in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.159463in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.155406in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.151572in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.144041in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.136889in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.129822in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.126466in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.116478in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.110044in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.103825in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097744in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.094662in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.088656in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.079951in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.077085in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.068570in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.065761in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.063051in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.060294in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.052136in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.020804in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.018276in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.015758in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.991225in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986413in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.984018in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.972259in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.965309in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.958458in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.951659in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.944938in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.290631in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981296in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002430in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008336in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012341in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016337in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020350in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024432in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026484in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045232in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049552in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051678in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.055996in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058187in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060397in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062555in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071527in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076129in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080777in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.095065in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097540in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.099975in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102492in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105022in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110205in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112800in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115475in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126412in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.135044in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141176in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147546in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150807in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161358in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164864in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172863in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177091in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196429in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208832in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224392in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234446in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.246024in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262332in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290631in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290631in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262413in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.216378in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186386in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172947in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164954in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154380in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150873in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120927in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112879in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.100042in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.087904in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078507in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073901in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064861in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062633in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.056073in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051755in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043210in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038981in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034791in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024510in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018423in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012414in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008407in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006446in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004474in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994737in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988972in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985177in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983283in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981369in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979480in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973832in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.251382in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928163in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.933929in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937782in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941676in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953518in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959542in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961586in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969753in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971799in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.973881in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980147in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984349in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988632in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990763in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999422in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003821in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010486in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012764in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038420in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.063884in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092644in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.095837in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.099018in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102391in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105779in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109351in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112780in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124681in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128699in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133059in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147726in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159660in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166319in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.173999in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182405in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.221744in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251135in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.205071in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.174236in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147953in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142998in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.138072in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124885in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120603in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109565in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.096034in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092857in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072277in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048457in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026688in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024363in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.022092in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019764in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.006211in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999591in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997376in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990930in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988801in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984518in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.978220in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.976134in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971967in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951691in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947724in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937928in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935989in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.934071in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.932143in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930225in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928306in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926401in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924512in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922632in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.340967in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984489in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986565in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.992863in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997079in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003442in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005581in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.012073in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014255in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036404in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057154in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059499in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064246in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.066657in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.073917in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081286in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086223in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.093773in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096331in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.106684in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.114637in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117405in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134189in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.161891in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165128in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.168537in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.171959in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.186744in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190455in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.198711in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203278in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234230in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241167in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248414in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.308774in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.309460in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277977in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266805in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241689in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.223233in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212837in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.199230in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190972in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175937in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.172449in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.169021in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143563in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140536in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137630in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134641in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128890in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.123317in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120512in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.115046in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.107075in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.104451in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101867in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.084098in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071823in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.067016in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059855in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057516in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.055189in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052836in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.021147in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018943in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016742in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014563in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.008044in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001623in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999508in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.991061in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.487100in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939498in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942565in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.957986in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.964266in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967465in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973853in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977084in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983588in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990139in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993478in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003549in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.006904in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020610in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.048959in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.071035in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086228in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.105876in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.109897in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.113940in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.126219in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156405in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.160909in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165581in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170120in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.174837in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199470in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220495in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.226043in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249641in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256411in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.262786in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270164in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309670in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319365in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330278in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.341880in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.355210in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.369643in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.436773in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387825in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309878in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301337in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284847in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277356in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270375in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249827in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243926in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220706in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.215232in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209873in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204750in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189468in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.175046in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.161111in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134862in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122280in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.114132in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.094217in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086409in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.071203in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038365in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020754in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013841in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010423in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996982in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977215in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967588in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.964406in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961259in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.955010in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951892in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942692in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939638in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933562in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584399in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083384in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.083384in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083384in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582369in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582369in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081354in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.081354in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081354in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580339in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.580339in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580339in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629005in,y=0.214358in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Registration distance \(\displaystyle \epsilon\) [fm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=0.420054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.696032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=0.657770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.933748in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.933748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=0.895486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.171464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=1.133202in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.409181in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.409181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=1.370918in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228686in,y=1.040760in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. \(\displaystyle \delta\) [kcal/mol/Å] }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.992297in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001774in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.051843in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.066828in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073393in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.077828in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084577in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.086862in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.096152in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098501in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.100864in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.108108in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115556in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.120654in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.134064in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.136796in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.145390in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.170949in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.178311in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190480in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.199958in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222544in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.238066in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.248014in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.259630in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.275776in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049748in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055462in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.064114in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078809in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090750in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093823in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099865in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118507in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121644in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134369in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.144107in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147330in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.153887in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157232in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.163936in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167346in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.181164in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184677in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.198973in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.202616in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206286in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.210056in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.225107in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257649in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275473in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289659in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.327925in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340374in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380343in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.401749in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414276in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429655in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845892in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852518in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859182in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.863670in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870509in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877443in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.882114in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884489in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901283in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903720in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908662in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913609in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926277in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931494in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.934075in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939331in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.942003in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947323in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958223in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.960991in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966589in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969415in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989910in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005461in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018599in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073430in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100252in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128695in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.138032in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148193in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.950573in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.957360in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.959614in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.964193in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980479in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.982854in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.985242in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.994832in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.997279in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.999707in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.002141in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.007073in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.009553in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.027166in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.034924in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.058940in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.061698in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.064396in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.075685in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.081394in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.084299in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.087232in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.090267in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.093219in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.099282in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.111805in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.114981in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.121583in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.135338in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.142471in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.146204in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.153806in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.170394in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.189452in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.200504in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.206388in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.226698in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.234656in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.266394in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.280760in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.335891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983248in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.987039in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.992767in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998567in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000522in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002466in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004439in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008372in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012377in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014344in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016374in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026519in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038941in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051716in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060431in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073866in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083167in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090244in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105054in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123601in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126454in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132207in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.135084in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144303in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147583in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154344in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157656in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.168983in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172905in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208879in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224454in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262372in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922563in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926327in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928234in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930152in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.932068in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.934000in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937855in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951615in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965721in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967792in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969833in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980227in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986546in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997292in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999506in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001733in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.006122in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.015081in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017372in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019679in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.050927in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053429in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072185in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089618in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.095936in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.099123in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105884in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109458in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112886in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128813in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133175in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142881in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153468in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159763in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.174118in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984637in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986714in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.990914in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997233in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999354in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003595in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{1.005734in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.010052in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.012227in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014409in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016582in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.020982in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.023181in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025413in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043413in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.048023in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057335in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064422in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.074102in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076504in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.078985in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.083914in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096530in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109518in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.112169in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.114842in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120310in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.123106in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128681in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131543in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146380in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149408in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152457in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155633in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.158864in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175691in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.183074in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.198971in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203540in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.207886in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212582in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217707in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.222976in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234507in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241428in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248680in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.257260in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266513in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277667in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290634in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933491in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939568in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942628in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951824in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.954945in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{0.825578in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967527in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970704in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973919in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983665in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996907in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010348in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017216in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031170in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038288in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041864in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045416in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.060053in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067441in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.071119in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074891in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090228in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.109981in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.114036in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.118105in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122195in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130450in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134772in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156501in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165681in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.174942in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194445in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.215137in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.226126in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270269in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277247in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292840in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319472in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330418in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{2.473634in}{1.355381in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.369831in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387686in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408243in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.486899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aspirin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uracil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ethanol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Benzene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Napthalene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Toluene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Salicylic acid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Malonaldehyde}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/force_fields/0.001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.304719in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.993818in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995723in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997608in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001413in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003331in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005245in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007178in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011060in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.020868in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.026860in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.036963in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041060in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.059960in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062134in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.066444in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.079712in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.081962in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084190in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.088776in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.100469in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115150in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.120263in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.125490in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128186in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.144975in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.147890in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157108in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.170523in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.174296in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190081in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.199550in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.204393in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.209736in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.229564in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.237677in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.247660in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.259125in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.275353in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.303854in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.276163in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.260045in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.230378in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.205158in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.178637in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.175033in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.171254in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.161094in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142792in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.139943in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.134330in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128881in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.126181in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115829in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110878in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.105973in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098763in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.089430in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.087128in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.080349in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075840in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.071425in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.060601in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.056338in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.050004in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039613in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.035536in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.021460in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.017514in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003918in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.000095in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.998188in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.996298in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.992518in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990635in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.517513in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.029896in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.046729in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052413in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.066860in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072704in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087595in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090565in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096663in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099692in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.108978in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124638in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.130955in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134171in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140641in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147134in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.153675in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157034in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.163723in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170586in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177463in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206050in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213524in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217332in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.224893in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.232739in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.236847in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249067in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.270746in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275236in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.333673in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347268in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362139in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380067in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390115in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447752in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429786in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414432in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390506in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362485in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347609in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340478in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.333952in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.316213in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294761in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289696in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.284971in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.280223in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275528in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249319in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.241061in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.225148in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221265in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.210085in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.202645in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195415in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184713in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167378in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160634in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157266in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.153910in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147354in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.144125in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134385in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.131174in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115407in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112289in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099897in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093846in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087813in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075869in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072915in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052605in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.046922in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.230454in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.847985in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852413in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854618in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859075in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861321in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.865826in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868086in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870395in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.874989in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889077in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891487in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.893867in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898705in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906047in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913479in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918516in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921031in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936578in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939183in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.949887in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952631in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955380in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966453in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983770in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989756in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.998923in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002064in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005323in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008493in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.011787in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015109in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073242in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078337in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083177in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088422in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106168in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.112908in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120557in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.174859in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.194867in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230160in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160715in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128772in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100343in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083347in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078516in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073430in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.060146in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055804in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025528in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018606in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015262in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.011925in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005474in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983915in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980891in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{0.977974in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.975085in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955517in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.950036in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936709in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.934084in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928870in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926269in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923741in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921160in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913615in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903717in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901268in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889205in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879778in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.875112in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872822in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852528in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.337603in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.951413in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.955914in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.960448in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.969616in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.974270in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.978967in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.986092in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.990882in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.998113in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.002985in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.007940in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.015380in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.038430in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.046365in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.051688in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.062612in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.065378in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.085404in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.097360in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.103548in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.113063in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.123000in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.129843in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.133402in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.136944in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.151810in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.159859in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.172993in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.177409in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182514in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.187318in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.192534in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.198262in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.232525in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.264059in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.278427in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.298501in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.337603in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.337603in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.213618in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.207560in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.201678in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.195939in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.190708in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.171557in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167465in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.154994in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.140058in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.132910in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.122676in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.112886in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.109623in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.103369in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.100271in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.079529in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.070988in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.049026in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.046335in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.043711in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.041055in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.022988in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.020412in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.017894in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.015384in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.010405in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.005436in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.998121in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.988446in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.971895in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.290548in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975561in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979338in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.986931in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.992661in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996518in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004327in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006300in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012271in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018271in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028451in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047321in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053784in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.055921in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064700in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.066966in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069228in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071445in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078354in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080693in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102405in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.104937in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107474in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115380in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120755in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123479in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126318in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129203in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141102in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147453in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157548in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161284in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191076in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196333in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224305in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.245912in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290449in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290548in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290548in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.246010in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202430in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196421in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181657in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177106in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.168957in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164843in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150799in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147521in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126401in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123558in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115466in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112791in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110208in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102476in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.099956in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092654in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078431in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076124in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071524in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069298in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.067041in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060380in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058180in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047396in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.041002in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038909in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016335in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008332in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998535in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994663in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.992730in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973766in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.251322in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926188in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928100in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930016in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937721in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939656in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.943559in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955467in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957479in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959481in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963574in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971734in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.992838in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995006in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008164in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012702in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017223in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019529in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024123in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.035951in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053270in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061095in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.063817in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066472in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080587in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.095789in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102331in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112721in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120338in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124641in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133035in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.137798in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147699in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159691in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182324in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.205076in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182549in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166484in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159855in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147887in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142939in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.137982in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133216in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116813in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112922in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109508in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089641in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086685in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083731in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.075019in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072206in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069420in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.063997in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061267in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045920in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024282in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019686in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003909in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999524in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995162in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990855in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.978148in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971891in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969837in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963724in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959626in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949642in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947654in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935919in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928237in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926330in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.340840in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982361in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.990691in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.992796in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999124in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009825in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014178in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.020742in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.022944in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025170in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034090in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.038599in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043157in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.047759in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052396in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.061797in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064158in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076232in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081195in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086124in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.088641in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.093675in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096234in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.098801in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120005in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.122808in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134099in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140007in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143040in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149089in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152137in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.158546in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.161775in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165020in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175352in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.182734in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.186669in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190360in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.207523in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241052in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248317in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266092in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277313in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340840in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340840in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.309351in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290824in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.257479in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248838in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.223124in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217855in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212712in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203682in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.195065in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.183210in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175815in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.168921in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.162233in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.158992in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152590in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149529in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134524in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.123223in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117719in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.112289in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109619in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.104343in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.094065in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086499in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076601in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.062156in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059765in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057427in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052740in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.048107in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016662in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.010127in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007969in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.993089in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984713in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.574125in}{1.487431in}}{%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930375in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933347in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942477in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948607in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.954800in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.957907in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961050in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.964186in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967372in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970550in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.976988in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986759in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993394in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003457in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010168in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078543in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082283in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.093955in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.105784in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.109806in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.113847in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122015in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.126120in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.138824in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143205in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.160830in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165510in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170053in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184334in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189158in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194251in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199340in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237510in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243665in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249549in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256370in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277093in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292637in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319342in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.355268in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.369747in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387599in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.437406in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408375in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.355601in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330639in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319623in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309894in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301341in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277313in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256613in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243915in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231904in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.226149in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209811in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204701in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199580in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156505in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134768in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130454in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122205in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.118093in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.109973in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090207in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086317in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082470in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.060056in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052654in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045421in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017219in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003616in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000205in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993549in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983649in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961197in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951824in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945675in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942623in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933495in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584399in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083384in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.083384in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083384in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582369in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.582369in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582369in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081354in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.081354in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081354in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580339in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.580339in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580339in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629005in,y=0.214358in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Registration distance \(\displaystyle \epsilon\) [fm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343270in, y=0.420054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.695998in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.695998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343270in, y=0.657736in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.933680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343270in, y=0.895418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.171362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343270in, y=1.133100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.409044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284241in, y=1.370782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228686in,y=1.040760in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. \(\displaystyle \delta\) [kcal/mol/Å] }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.986596in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.988466in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.996011in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997898in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001706in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003624in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.011353in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.021164in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.029196in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.041369in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.049689in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.066761in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.075518in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.082288in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.084510in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.089103in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.091416in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.093743in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.103177in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.105642in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.108051in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.110543in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.118030in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.120599in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.123251in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.160747in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.164046in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.167544in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.174665in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.178258in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.182342in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.195142in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.199929in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.210127in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.216143in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.222492in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.229971in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.248063in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.304286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{1.041176in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.064029in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.072809in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.075763in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.087704in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.093737in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.096771in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.099795in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.109084in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.121558in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.124751in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.153793in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.157150in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.167263in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.174169in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.177581in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.206175in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.209963in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.213647in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.217453in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.228935in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.240927in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.249193in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.270881in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.275382in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.284836in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.289572in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.316053in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.333813in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.447556in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.472970in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.839332in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.843657in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.848044in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.850247in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.852470in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.854678in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.861380in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.865885in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.868146in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.870456in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.872761in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.875050in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.884426in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.889141in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.893930in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.901206in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.903655in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.906116in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.911060in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.918587in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.928806in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{0.931426in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{0.936643in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{0.952705in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{0.960925in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{0.966524in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{0.989826in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.995888in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{0.999002in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.008568in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.025454in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.043737in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.051613in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.064199in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.088516in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.106258in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.113022in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.120672in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.148175in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.160629in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.230307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.945749in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.952502in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.957014in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.961561in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.963838in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.966133in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.968431in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.975421in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977765in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.982505in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.984890in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.992078in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.994470in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.996914in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.001747in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.004210in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.006684in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.014135in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.019149in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.034527in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.053032in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.061292in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.063990in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.078118in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.086834in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.098815in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.101904in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.124522in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.127873in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.131377in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.153402in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.157442in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.174647in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.189013in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.194236in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.211887in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.218647in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.226280in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.234323in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.243591in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.280350in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.300507in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.335574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.975599in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.981268in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.983176in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.994630in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.002391in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.004364in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.006337in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.038868in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.040963in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.055955in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.062516in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.071484in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.076086in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.080726in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.085435in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.095009in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.097499in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.104974in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.110163in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.126359in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.132115in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.134996in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.154271in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.161324in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.181619in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.191116in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.202380in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.216206in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.290499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.922498in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.924376in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.930086in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.932003in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.937790in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.939726in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.951552in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.953531in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.963649in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.980156in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{0.982261in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{0.984366in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{0.995084in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{0.997224in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.008247in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.019608in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.021932in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.036034in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.050858in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.074924in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.077746in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.092686in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.112821in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.116714in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.120427in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.124733in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.142833in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.159773in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.166384in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.174085in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.204943in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.251187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.992942in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.997157in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.999276in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{1.007818in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.014329in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.023104in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.043325in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.069175in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.071556in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.078892in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.088826in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.091370in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.101577in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.104152in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.106772in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.109421in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.112085in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.123015in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.143254in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.152363in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.155554in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.158769in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.162004in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.165254in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.172116in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.190607in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.207774in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.212460in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.234412in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.241325in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.257183in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.290550in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.340521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584399in}{0.458316in}}{\pgfqpoint{2.089212in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.604497in}{0.930441in}}%
\pgfpathlineto{\pgfqpoint{0.624595in}{0.933421in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.936440in}}%
\pgfpathlineto{\pgfqpoint{0.664792in}{0.939487in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{0.704988in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.948675in}}%
\pgfpathlineto{\pgfqpoint{0.745185in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.954877in}}%
\pgfpathlineto{\pgfqpoint{0.785381in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{0.805479in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{0.825577in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{0.926069in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{0.983571in}}%
\pgfpathlineto{\pgfqpoint{0.966265in}{0.986835in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{1.026560in}{0.996823in}}%
\pgfpathlineto{\pgfqpoint{1.046658in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.010253in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{1.017142in}}%
\pgfpathlineto{\pgfqpoint{1.167248in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.227542in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.034608in}}%
\pgfpathlineto{\pgfqpoint{1.267739in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{1.307935in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{1.348132in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{1.388328in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.063615in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{1.468721in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.082376in}}%
\pgfpathlineto{\pgfqpoint{1.529016in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.090128in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.094038in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{1.097899in}}%
\pgfpathlineto{\pgfqpoint{1.609409in}{1.101880in}}%
\pgfpathlineto{\pgfqpoint{1.629507in}{1.105869in}}%
\pgfpathlineto{\pgfqpoint{1.649605in}{1.109889in}}%
\pgfpathlineto{\pgfqpoint{1.669704in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{1.118009in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{1.729999in}{1.126211in}}%
\pgfpathlineto{\pgfqpoint{1.750097in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{1.134674in}}%
\pgfpathlineto{\pgfqpoint{1.790293in}{1.138916in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{1.143301in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{1.147579in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{1.870686in}{1.156408in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.165609in}}%
\pgfpathlineto{\pgfqpoint{1.930981in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{1.971177in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{2.011374in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{2.031472in}{1.194347in}}%
\pgfpathlineto{\pgfqpoint{2.051570in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{2.091767in}{1.209693in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{1.215070in}}%
\pgfpathlineto{\pgfqpoint{2.131963in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.226027in}}%
\pgfpathlineto{\pgfqpoint{2.172160in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{2.192258in}{1.237613in}}%
\pgfpathlineto{\pgfqpoint{2.212356in}{1.243790in}}%
\pgfpathlineto{\pgfqpoint{2.232455in}{1.249673in}}%
\pgfpathlineto{\pgfqpoint{2.252553in}{1.256491in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.262888in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{2.312848in}{1.277203in}}%
\pgfpathlineto{\pgfqpoint{2.332946in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.301200in}}%
\pgfpathlineto{\pgfqpoint{2.393241in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{2.473633in}{1.355435in}}%
\pgfpathlineto{\pgfqpoint{2.493732in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.387758in}}%
\pgfpathlineto{\pgfqpoint{2.533928in}{1.408221in}}%
\pgfpathlineto{\pgfqpoint{2.554026in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.487209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584399in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aspirin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uracil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ethanol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Benzene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Napthalene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Toluene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Salicylic acid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Malonaldehyde}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/force_fields/schnet/0.00001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.304977in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.985596in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.987457in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.993097in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.996881in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.998785in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.016149in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.026087in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.030112in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.040255in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.054840in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.061271in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.069926in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.090189in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.094843in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.099546in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.104389in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.114241in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.121990in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.127247in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.129951in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.135410in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.153040in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.162668in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.169480in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.180907in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.189030in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.214695in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.228421in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.246475in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.257982in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.273999in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.304977in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.304977in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.248932in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.223446in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.217054in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.205660in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.200855in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.183257in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.179160in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.175594in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.171816in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.158459in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.152266in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.143429in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.140552in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.134942in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.119013in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.109007in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.106591in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.104119in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.097007in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.083229in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.074267in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.072047in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.069853in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.065518in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.063387in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.056942in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.046443in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.040261in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.026146in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.024132in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.022117in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.012293in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.006478in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.998839in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.996947in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.995050in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.993170in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.991283in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.518863in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.054573in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.057430in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.066132in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.071959in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.086851in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.095869in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.111265in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.114360in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.117474in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.123796in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.130090in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.143022in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.149517in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.152788in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.169669in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.180020in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.183524in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.187050in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.197809in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.201449in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.205101in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.212551in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.216329in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.223912in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.235845in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.243934in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.278875in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.303846in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.320280in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.326573in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.339085in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.346122in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.360950in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.378883in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.388827in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.400248in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.412832in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.474438in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.381799in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.363823in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.341794in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.335256in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.317448in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.296030in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.290958in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.281468in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.276745in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.267780in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.254764in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.246440in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.242301in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.230262in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.222495in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.218765in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.207501in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.203838in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.200189in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.196597in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.189417in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.185879in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.178856in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.175464in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.165131in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.158446in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.151803in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.145277in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.138728in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.125992in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.122792in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.119652in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.116525in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.110312in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.107205in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.104099in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.101009in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.094962in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.085927in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.079939in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.071074in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.065210in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.062314in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.036714in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.231480in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839222in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.841370in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850138in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.852346in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.856784in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.863513in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.870350in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.877279in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.881945in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.886703in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.898654in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.903546in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.905996in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.915968in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.920984in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.931307in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.936546in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.939156in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.947149in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.966418in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.972085in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.977822in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.980732in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.986682in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.989731in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.998890in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.002020in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.005269in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.008426in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.015053in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.025348in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.036045in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.043626in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.051474in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.068760in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.083117in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.094135in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.099957in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.106053in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.112787in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.147778in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.174584in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.194625in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.229879in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.149243in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.129718in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.095409in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.052673in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.041006in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.016162in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.012827in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.999971in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.987740in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.973092in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.970257in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.961812in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.959031in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.948131in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.937501in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.934837in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.929621in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.924492in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.914338in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.904437in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901986in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.880442in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.871169in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.864310in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.862069in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.855347in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.853132in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.848714in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.844308in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.373250in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.961981in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.968962in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.983211in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.995297in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.997742in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.000191in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012666in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.015145in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.038306in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.054264in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056992in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.065201in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.067900in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.070697in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.073514in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.081976in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.093469in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.102358in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.120813in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.130391in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.133657in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.150699in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.157889in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.161588in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.173026in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.193959in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.198276in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.218095in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.223559in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.229572in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.235640in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.248931in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.256778in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.265018in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.274626in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.284987in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.333588in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.335711in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.314433in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.286990in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.258729in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.237526in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.214928in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.195751in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.186863in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.178720in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.170847in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.159606in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.145421in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.142003in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.132044in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.128783in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.125548in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.119246in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.116160in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.100925in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.097958in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.095016in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.080640in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.075006in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.069395in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.058451in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.055714in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.053040in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.050328in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.045013in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.042332in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.037109in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.019062in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.001515in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.994150in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.986892in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.984498in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.982109in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.967859in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.291984in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.971888in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.973746in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.981282in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.992703in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.996563in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.002401in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012310in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.018320in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.022358in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.036794in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.045204in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.055933in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.069248in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.073757in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.083061in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.095002in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.132070in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.138033in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.144160in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.168836in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.181524in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.186193in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.190979in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.208694in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.245820in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.290330in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.235970in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.217743in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.210266in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.197845in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.192534in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.183012in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.170315in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.162691in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.155631in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.133455in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.127694in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.124846in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.122126in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.119439in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.116747in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.114043in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.101215in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.096301in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.091427in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.084329in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.081972in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.077316in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.075010in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.061553in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.059336in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.055001in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.050697in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.044258in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.023466in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.021429in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.009394in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.003474in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.997613in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.991827in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.988000in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.984202in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.978495in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.976610in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.253369in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.921597in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.923468in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.925363in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.933009in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.936876in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.944676in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.948618in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.950605in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.960640in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.962679in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.970847in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.975001in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.977089in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.979178in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.981270in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.985495in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.989767in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.991903in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.994085in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.998423in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.000626in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.005032in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.007224in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.009473in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.018563in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.020884in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.023149in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.025478in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.027829in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.032566in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.052280in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.060063in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.062783in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.065440in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.068196in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.070981in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.076592in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.079545in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.091551in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.097911in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.104628in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.119203in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.136656in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.141575in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.146544in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.181094in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.191498in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.220514in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.253369in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.175995in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.168280in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.155296in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.144704in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.126567in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.118533in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.111195in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.107617in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.104206in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.091301in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.085355in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.070993in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.065574in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.047458in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.042470in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.037627in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.025760in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.023476in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.016548in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.014316in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.012031in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.996573in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.994384in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.992244in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.987941in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.981608in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.977413in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.975319in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.969126in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.962981in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.960944in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.954895in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.952910in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.925652in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.342984in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.982152in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.984216in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.986292in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.988376in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.990467in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.998902in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001018in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.011767in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.013941in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.020509in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.036080in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.047499in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.056824in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.061535in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.063884in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.078426in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.083331in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.088352in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.090881in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.095939in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.103681in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.106294in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.108916in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.114223in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.122486in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.142673in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.148716in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.158209in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.161442in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.164664in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.168062in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.186321in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.194239in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.217012in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.240675in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.247938in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.265675in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.276879in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.311278in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.259324in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.250783in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.225021in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.170634in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.167209in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.163941in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.160697in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.154247in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.151205in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.148154in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.145112in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.139200in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.136186in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.130452in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.122068in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.116568in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.113919in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.111270in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.108625in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.106009in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.100830in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.093155in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.088090in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.085583in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.078167in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.066060in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.022525in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.020310in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.015934in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.011572in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.009412in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.007244in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.005107in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.002960in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.992389in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.576925in}{1.487353in}}{%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.947714in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.960143in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.963289in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.969646in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.972869in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.999115in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.026522in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.040701in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.062511in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.073699in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.081263in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.104728in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.108744in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.112807in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.116863in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.125058in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.129194in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.137735in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.146383in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.150794in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.178405in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.183225in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.193085in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.203293in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.208408in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.213781in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.255158in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.268833in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.308281in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.317956in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.340531in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.485392in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.387787in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.369995in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.355478in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.342104in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.319595in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.309909in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.284853in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.277302in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.256629in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.243957in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.237739in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.220643in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.189391in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.161022in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.156538in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.152088in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.147655in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.126300in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.105994in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.082429in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.074867in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.024110in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.017154in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.010277in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.000150in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.973877in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.967476in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.964284in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.961126in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.957971in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.939493in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.936452in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643207in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128146in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.128146in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128146in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613085in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.613085in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613085in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098025in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.098025in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098025in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582964in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582964in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658409in,y=0.214358in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Registration distance \(\displaystyle \epsilon\) [fm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.420054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.696279in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.696279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.658017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.934242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=0.895979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.172204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=1.133942in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.410167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284021in, y=1.371905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228465in,y=1.040760in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. \(\displaystyle \delta\) [kcal/mol/Å] }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.988431in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997860in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.007418in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.011293in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.013240in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.019131in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.021109in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.025130in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.033131in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.060158in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.062329in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.068783in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.075390in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.082150in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.084372in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.088955in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.100643in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.103019in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.120452in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.139416in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.190222in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.204435in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.209840in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.222198in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.229647in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.303593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{1.027424in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{1.030182in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.035748in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{1.044186in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{1.049849in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.078911in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.090846in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.093908in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.096925in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.109238in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.115442in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.121700in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.124894in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.128033in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.131197in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.134418in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.140877in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.147366in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.150660in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.160674in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.163986in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.174297in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.184701in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.188233in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.206301in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.210093in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.213756in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.221272in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.225140in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.241053in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.270962in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.289651in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.316086in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.321635in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.327927in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.340440in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.347509in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.362386in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.380341in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.401719in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.414275in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.472910in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.841754in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.846113in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.848323in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.854952in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.857183in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.863911in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.866190in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.870760in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.882364in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.887122in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.889455in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.896665in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.899097in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.906445in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.911399in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.918938in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{0.945002in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{0.950347in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.958539in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{0.961319in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.966915in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{0.975448in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{0.981254in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{0.990266in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{0.993209in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.008978in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.012276in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.018960in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.025924in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.029476in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.044218in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.060542in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.069367in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.094772in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.121106in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.138421in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.148510in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.160919in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.195388in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.230680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.974326in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.981469in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.983854in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.991082in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.993494in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.000853in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008300in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.013342in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.015823in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.018382in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.020909in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.036407in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.039014in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.049607in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.052317in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.054989in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.071442in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.074260in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.079885in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.085610in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.091332in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.109166in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.124730in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.127962in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137888in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.141170in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.151551in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.155082in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.181781in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.190275in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.194855in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.199187in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.204084in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.208724in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.214011in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.224487in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.230509in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.242853in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.257754in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.275616in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.285989in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.334649in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.372125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.972383in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.974240in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.979895in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.981786in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.993223in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.999039in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.000990in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.002937in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.004913in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.010852in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.012854in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.014830in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.020877in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.024957in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.035249in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.050104in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.052230in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.054402in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.060946in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.067602in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.069862in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.074383in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.083695in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.095651in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.105604in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.113370in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.124159in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.127018in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.132762in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.135657in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.158250in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.165497in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.169576in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.173467in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.177724in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.197067in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.203121in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.209480in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.216927in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.262977in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.291157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.922681in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.924560in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.936049in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.945815in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.947784in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.949770in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.957763in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.959773in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.961811in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.963854in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{0.969993in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{0.972042in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{0.974118in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{0.976207in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{0.984598in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{0.988877in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.997466in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.006301in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.010752in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.029147in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.058841in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.061442in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.064178in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.072385in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.075187in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.089852in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.096181in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.099366in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.102729in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.117026in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.133427in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.138207in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.148135in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.153710in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.160048in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.251555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.991428in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.993526in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.997755in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.999874in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{1.001989in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{1.004129in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{1.006262in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{1.008428in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{1.010584in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{1.017105in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.019310in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{1.023721in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{1.030386in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.050875in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.055569in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.057901in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.060240in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.062617in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.067388in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.084457in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.089482in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.099670in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.110093in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.115395in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.132113in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.149961in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.159453in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.165936in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.169348in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.172812in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.176275in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.187622in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.191333in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.204151in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.208507in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.213188in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.218360in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.229036in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.235132in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.242052in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.257887in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.278361in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.291317in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.309794in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.341456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643207in}{0.458316in}}{\pgfqpoint{2.030404in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.662739in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{0.682272in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.935971in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.939014in}}%
\pgfpathlineto{\pgfqpoint{0.740869in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{0.760402in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{0.779934in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{0.951273in}}%
\pgfpathlineto{\pgfqpoint{0.818999in}{0.954386in}}%
\pgfpathlineto{\pgfqpoint{0.838532in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{0.877597in}{0.963787in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{0.916662in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{0.975259in}{0.979813in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{1.033857in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{1.053389in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.996329in}}%
\pgfpathlineto{\pgfqpoint{1.092454in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{1.111987in}{1.003036in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.170584in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{1.190117in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{1.209649in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.229182in}{1.023568in}}%
\pgfpathlineto{\pgfqpoint{1.248714in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{1.268247in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{1.287779in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{1.307312in}{1.037691in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{1.346377in}{1.044819in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{1.404974in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{1.424507in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{1.463572in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{1.483105in}{1.070503in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{1.074283in}}%
\pgfpathlineto{\pgfqpoint{1.522170in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{1.081846in}}%
\pgfpathlineto{\pgfqpoint{1.561235in}{1.085706in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{1.600300in}{1.093539in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{1.639365in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{1.658897in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{1.697962in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{1.717495in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{1.737027in}{1.121595in}}%
\pgfpathlineto{\pgfqpoint{1.756560in}{1.125679in}}%
\pgfpathlineto{\pgfqpoint{1.776092in}{1.129830in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.134147in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.142757in}}%
\pgfpathlineto{\pgfqpoint{1.854222in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.873755in}{1.151441in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{1.155885in}}%
\pgfpathlineto{\pgfqpoint{1.912820in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{1.932352in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{1.951885in}{1.169576in}}%
\pgfpathlineto{\pgfqpoint{1.971417in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{2.010482in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{2.030015in}{1.188719in}}%
\pgfpathlineto{\pgfqpoint{2.049547in}{1.193767in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.198868in}}%
\pgfpathlineto{\pgfqpoint{2.088612in}{1.203999in}}%
\pgfpathlineto{\pgfqpoint{2.108145in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.214499in}}%
\pgfpathlineto{\pgfqpoint{2.147210in}{1.219925in}}%
\pgfpathlineto{\pgfqpoint{2.166742in}{1.225421in}}%
\pgfpathlineto{\pgfqpoint{2.186275in}{1.231238in}}%
\pgfpathlineto{\pgfqpoint{2.205807in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{2.225340in}{1.243206in}}%
\pgfpathlineto{\pgfqpoint{2.244872in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{2.264405in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.262260in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{1.269612in}}%
\pgfpathlineto{\pgfqpoint{2.323002in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{1.284070in}}%
\pgfpathlineto{\pgfqpoint{2.362067in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{1.300518in}}%
\pgfpathlineto{\pgfqpoint{2.401132in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{2.420665in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.329778in}}%
\pgfpathlineto{\pgfqpoint{2.459730in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{2.479262in}{1.354633in}}%
\pgfpathlineto{\pgfqpoint{2.498795in}{1.369160in}}%
\pgfpathlineto{\pgfqpoint{2.518328in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{2.537860in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{2.557392in}{1.436282in}}%
\pgfpathlineto{\pgfqpoint{2.576925in}{1.486373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643207in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.499983in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.499983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aspirin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uracil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ethanol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930270in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.013604in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163604in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Benzene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.927282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.898115in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Napthalene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.811082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.781915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Toluene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.694882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.665715in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Salicylic acid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695844in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.578682in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{0.578682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929177in,y=0.549516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Malonaldehyde}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/force_fields/spherenet/0.00001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.327525in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.996329in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.000744in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.006531in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.007964in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.016470in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.022099in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.023526in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.032748in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.038473in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.053858in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.059471in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.066596in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.070912in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.079661in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.081168in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.082627in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.087173in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.088745in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.090269in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.096624in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.101610in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.103285in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.105048in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.106823in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.124004in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.126178in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.133707in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.136346in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.146031in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.154412in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.159652in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.166111in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.327525in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.309670in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.290766in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.262191in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.255887in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.252775in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.249888in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.247250in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.241308in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.236487in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.229659in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.225418in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.219289in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.217303in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.211516in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.209624in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.205922in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.200431in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.193364in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.191573in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.189852in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.188134in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.186416in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.184714in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.183005in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.181296in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.179595in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.177897in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.176246in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.169565in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.159621in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.157953in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.154654in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.153025in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.148077in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.146431in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.143127in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.139780in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.125563in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.120590in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.118928in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.117253in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.112242in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.107188in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.105494in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.103777in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.102068in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{1.095084in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.223078in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.910289in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.911813in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.914819in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.916310in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.919324in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.920843in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.938306in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.941468in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.950615in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.953619in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.955139in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.956632in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.959687in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.962713in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.964220in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.975091in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.978206in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.979770in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.989194in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.995625in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.997274in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.998915in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.005715in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.026202in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.042284in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.050716in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.053853in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.061173in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.082696in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.091899in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.204369in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.193344in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.159113in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.148488in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.142149in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.136398in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.131046in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.121231in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.118932in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.114397in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.110083in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.101694in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.095654in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.093634in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.078341in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.072801in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.063670in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.054549in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.050969in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.026070in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.020548in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.016723in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.014933in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.013120in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.011318in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.007751in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.004199in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.000651in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.998898in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.993619in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.979283in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.977491in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.188995in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.854253in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.855794in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.858883in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.861967in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.866577in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.869654in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.874268in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.875825in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.882042in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.886732in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.889883in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.896210in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.904116in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.905729in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.910506in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.912094in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.915331in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.918561in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.921799in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.926723in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.928383in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.933357in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.938419in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.941811in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.948739in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.952270in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.954073in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.955864in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.961401in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.965207in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.967119in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.971051in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.973056in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.975072in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.977076in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.979194in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.985722in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.992662in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.997671in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.000464in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.009073in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.012225in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.018967in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.032064in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.061500in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.188995in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.188995in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.155804in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.139253in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.132978in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.127117in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.117265in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.105382in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.101663in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.098253in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.095082in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.069664in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.052931in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.050653in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.043956in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.020948in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.018934in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.014925in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.012931in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.011001in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.007051in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.003186in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.989785in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.980416in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.974875in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.969332in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.967486in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.962006in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.958392in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.954774in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.952976in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.947594in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.945794in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.933410in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.931641in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.929887in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.924585in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{0.832834in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.697972in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.702188in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.703027in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.706350in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.707175in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.708005in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.708830in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.709677in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.710520in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.711351in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.712190in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.713026in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.714720in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.717337in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.720733in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.721596in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.723290in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.724133in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.724980in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.727512in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.728356in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.730051in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.730910in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.732613in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.735198in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.736926in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.737817in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.738705in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.741375in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.742274in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.744974in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.745889in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.747702in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.748645in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.749567in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.753352in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.755310in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.756277in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.757282in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.758300in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.760308in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.761358in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.762419in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.764549in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.769131in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.774160in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.775433in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.776904in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.778306in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.781445in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.783129in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.786751in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.796490in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.799924in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.809339in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.818745in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.823183in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.813531in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.807159in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.804544in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.802277in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.796410in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.791478in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.790052in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.788558in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.787246in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.784642in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.782137in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.778649in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.776415in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.771016in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.763126in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.761233in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.760278in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.758244in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.757318in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.754585in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.753681in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.751905in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.751013in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.745702in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.740437in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.739572in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.738701in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.736953in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.736080in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.735209in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.734332in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.733447in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.730360in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.729363in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.724922in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.723190in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.722335in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.721421in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.717995in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.715453in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.712032in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.029496in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.759059in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.760040in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.762008in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.763959in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.764953in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.767466in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.769364in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.770302in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.773080in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.774001in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.774916in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.775822in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.776746in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.779496in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.780427in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.786199in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.789824in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.794022in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.795800in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.798445in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.802844in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.809765in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.811629in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.819301in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.825174in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.826197in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.828444in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.829486in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.831576in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.834858in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.837684in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.841392in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.849988in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.853546in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.857665in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.863730in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.018160in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.011502in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.001550in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.997934in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.992128in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.982309in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.976295in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.972656in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.971031in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.966228in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.964719in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.961544in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.958625in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.951749in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.950342in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.944974in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.938511in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.935869in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.932067in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.925937in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.915977in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.914805in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.912477in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.911303in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.910147in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.901437in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.896490in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.893509in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.888421in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.887184in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.884440in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.880697in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.878194in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.876891in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.875626in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.871529in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.867615in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.866287in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.863563in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{0.985290in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.773169in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.774158in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.775146in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.776129in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.778093in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.780049in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.781046in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.782996in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.784940in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.786875in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.793613in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.794571in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.795568in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.800430in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.801386in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.802335in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.807089in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.810923in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.818673in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.819698in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.823623in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.824614in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.834755in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.835804in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.836900in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.841232in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.842333in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.843474in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.845790in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.849366in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.870859in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.875517in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.881292in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.889218in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.895115in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.905299in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.985290in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.985290in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.973655in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.957759in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.954301in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.951050in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.948246in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.943178in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.940430in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.938259in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.934245in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.932482in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.922653in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.921145in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.919725in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.910198in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.907638in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.906368in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.903890in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.902669in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.899056in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.895471in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.893134in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.891970in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.889658in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.886193in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.885071in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.882781in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.879390in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.876009in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.874899in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.871524in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.868161in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.860218in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.856318in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.852849in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.851700in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.850563in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.849426in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.840361in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.839221in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.836933in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.832281in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.216679in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.954431in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.956058in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.959287in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.967192in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.973363in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.974900in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.981054in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.984126in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.003235in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.006229in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.009179in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.010682in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.013645in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.028484in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.048195in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.051356in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.059449in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.066187in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.069631in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.071441in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.073246in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.075064in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.076983in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.080943in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.091682in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.094067in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.108355in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.111891in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.154563in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.216679in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.201004in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.179364in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.174602in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.166397in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.162728in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.159514in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.150844in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.145835in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.143279in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.141043in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.130207in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.128241in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.124297in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.122394in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.120462in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.114889in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.113089in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.097506in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.089197in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.079363in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.071119in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.069483in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.067876in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.059742in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.044981in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.035224in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.031782in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.026703in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.021649in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.018275in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.013191in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.008058in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.006316in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.002783in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.997421in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.571324in}{1.555261in}}{%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{1.103373in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.113184in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.115655in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.120582in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.123035in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.127974in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.130450in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.135426in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.137907in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.140389in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.145416in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.147922in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.150459in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.152985in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.160592in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.165679in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.178514in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.183717in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.194174in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.196835in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.199508in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.202134in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.204828in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.210200in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.212925in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.215604in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.218344in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.223881in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.226595in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.229387in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.235018in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.237872in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.252275in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.258170in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.261092in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.270240in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.276540in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.279745in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.282961in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.286201in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.289463in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.299686in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.310327in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.325816in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.338274in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.343045in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.347525in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.352441in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.368813in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.374945in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.397571in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.406591in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.430731in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.479350in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.555261in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.555261in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.490086in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.459728in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.444648in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.432169in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.415487in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.405603in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.401138in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.387921in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.383819in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.375835in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.371968in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.368090in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.364437in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.357086in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.343065in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.339606in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.336280in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.326266in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.313506in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.310326in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.301066in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.298026in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.285897in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.276990in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.274003in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.265235in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.262374in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.250831in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.248005in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.239508in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.236644in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.231050in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.228244in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.225447in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.219818in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.216983in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.214188in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.211403in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.203072in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.200311in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.197583in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.181299in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.175937in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.173248in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.159906in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.157236in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525590in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038621in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.038621in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038621in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551652in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{1.551652in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551652in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064682in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064682in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577713in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.577713in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577713in,y=0.368038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599601in,y=0.214358in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Registration distance \(\displaystyle \epsilon\) [fm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284462in, y=0.420054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.807118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284462in, y=0.768856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.155920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284462in, y=1.117658in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.504723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284462in, y=1.466460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228906in,y=1.040760in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. \(\displaystyle \delta\) [kcal/mol/Å] }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.048193in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.051406in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.062364in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.065448in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.070057in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.074663in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.076212in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.077760in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.090923in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.092452in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.095493in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.097033in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.098548in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.100055in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.107684in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.109223in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.112276in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.113823in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.115339in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.121526in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.124663in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.127813in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.139027in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.142285in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.147334in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.149005in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.150738in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.152476in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.155973in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.159618in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.163300in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.167183in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.169118in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.177450in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.185627in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.193485in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.196350in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.209903in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.225209in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.232713in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.258324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.943460in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.946783in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.955103in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.959988in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.968216in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.980363in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.993696in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.008478in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.018624in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.020269in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.021964in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.025367in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.048138in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.049945in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.053704in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.057480in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.063414in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.065408in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.076132in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.083255in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.090945in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.093737in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.096774in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.110427in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.165363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.900105in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.901756in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.906713in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.916728in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.925143in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.926867in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.930255in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.931978in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.938838in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.950939in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.952699in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.961519in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.965078in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.972304in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.974141in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.975982in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.977829in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.979683in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.989105in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.996853in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.000818in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.019893in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.024429in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.026769in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.034080in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.077151in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.133934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.707125in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.707970in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.712172in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.713007in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.714687in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.716427in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.718126in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.722427in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.724349in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.727522in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.729250in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.730966in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.731820in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.732689in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.733542in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.736991in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.737862in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.738717in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.744859in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.745755in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.747528in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.750237in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.751146in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.753071in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.754939in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.756822in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.758708in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.761644in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.763635in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.768870in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.773294in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.778118in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.779332in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.780703in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.781995in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.783478in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.784892in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.788079in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.789769in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.791502in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.795581in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.806727in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.825790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.815961in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.817092in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.820269in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.821395in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.823597in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.824722in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.829059in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.830131in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.831224in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.832418in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.833495in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.834587in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.841525in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.845775in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.846823in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.848920in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.849959in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.854584in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.856625in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.857652in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.863036in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.867551in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.868612in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.869675in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.871848in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.873028in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.874104in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.876318in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.887758in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.891462in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.895101in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.896376in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.897652in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.901956in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.907635in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.912510in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.916148in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.918021in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.937875in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.948647in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.958680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.803713in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.805870in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.808004in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.809061in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.811190in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.813297in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{0.818538in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{0.819590in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.823804in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.824851in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{0.829362in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{0.833556in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{0.836679in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{0.838739in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{0.844991in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{0.847074in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.850228in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{0.852384in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{0.865361in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{0.868712in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{0.872156in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{0.874523in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.879400in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.880657in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{0.883222in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{0.884545in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{0.885867in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{0.894674in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{0.903741in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.906000in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{0.910686in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{0.913284in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{0.928057in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{0.945294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{0.981035in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{0.987704in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{0.989345in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{0.994204in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{0.995819in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.002256in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.003878in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.007101in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.012027in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.021086in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.022686in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.042986in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.044524in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.053924in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.055459in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.058608in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.060178in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.063337in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.064914in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.077822in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.079470in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.086269in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.087996in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.093324in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.098857in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.104636in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.106640in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.108765in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.110773in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.113058in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.117652in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.122456in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.127966in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.141046in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.145280in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.161780in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.170581in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.185621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525590in}{0.458316in}}{\pgfqpoint{2.148021in}{1.164889in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.546254in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{0.566918in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{0.587582in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.132752in}}%
\pgfpathlineto{\pgfqpoint{0.628910in}{1.135322in}}%
\pgfpathlineto{\pgfqpoint{0.649574in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.670238in}{1.140456in}}%
\pgfpathlineto{\pgfqpoint{0.690902in}{1.143020in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.145590in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{0.752894in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{1.153290in}}%
\pgfpathlineto{\pgfqpoint{0.794222in}{1.155875in}}%
\pgfpathlineto{\pgfqpoint{0.814886in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{0.835550in}{1.161064in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.876878in}{1.166250in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{1.168873in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{0.938870in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{0.959534in}{1.176766in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{1.021526in}{1.184730in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{1.062854in}{1.190046in}}%
\pgfpathlineto{\pgfqpoint{1.083518in}{1.192749in}}%
\pgfpathlineto{\pgfqpoint{1.104182in}{1.195440in}}%
\pgfpathlineto{\pgfqpoint{1.124846in}{1.198133in}}%
\pgfpathlineto{\pgfqpoint{1.145510in}{1.200810in}}%
\pgfpathlineto{\pgfqpoint{1.166174in}{1.203500in}}%
\pgfpathlineto{\pgfqpoint{1.186838in}{1.206177in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{1.248830in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{1.269494in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{1.219784in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{1.331486in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{1.372814in}{1.230795in}}%
\pgfpathlineto{\pgfqpoint{1.393478in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{1.414141in}{1.236362in}}%
\pgfpathlineto{\pgfqpoint{1.434805in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{1.455469in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{1.476133in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.517461in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.253427in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{1.579453in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.264996in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.267949in}}%
\pgfpathlineto{\pgfqpoint{1.662109in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{1.682773in}{1.273852in}}%
\pgfpathlineto{\pgfqpoint{1.703437in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{1.724101in}{1.279817in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{1.285906in}}%
\pgfpathlineto{\pgfqpoint{1.786093in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{1.806757in}{1.292046in}}%
\pgfpathlineto{\pgfqpoint{1.827421in}{1.295203in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{1.868749in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{1.910077in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{1.930741in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.314750in}}%
\pgfpathlineto{\pgfqpoint{1.972069in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.324969in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.328505in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.332062in}}%
\pgfpathlineto{\pgfqpoint{2.075389in}{1.335600in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.339359in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{2.137381in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{2.178709in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{2.220037in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{2.261365in}{1.371938in}}%
\pgfpathlineto{\pgfqpoint{2.282029in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{2.302692in}{1.381506in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{1.392098in}}%
\pgfpathlineto{\pgfqpoint{2.364684in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{1.403423in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{2.447340in}{1.424442in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{2.488668in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.509332in}{1.453940in}}%
\pgfpathlineto{\pgfqpoint{2.529996in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.517306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{0.525590in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{0.458316in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.458316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525590in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.623205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567257in}{1.091739in}}%
\pgfpathlineto{\pgfqpoint{2.302265in}{1.091739in}}%
\pgfpathlineto{\pgfqpoint{2.302265in}{1.581538in}}%
\pgfpathlineto{\pgfqpoint{0.567257in}{1.581538in}}%
\pgfpathlineto{\pgfqpoint{0.567257in}{1.091739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600590in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{0.767257in}{1.519038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833924in,y=1.489871in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Aspirin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600590in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.767257in}{1.402838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833924in,y=1.373671in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Uracil}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600590in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{0.767257in}{1.286638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833924in,y=1.257472in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ethanol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600590in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{0.767257in}{1.170439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833924in,y=1.141272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Benzene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366164in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.519038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599497in,y=1.489871in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Napthalene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366164in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.402838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599497in,y=1.373671in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Toluene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366164in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.286638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599497in,y=1.257472in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Salicylic acid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366164in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.170439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599497in,y=1.141272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Malonaldehyde}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_ibp/citeseer_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.905296in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.567673in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.494583in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.483359in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.474455in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468612in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.452009in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.447278in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.523438in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.472494in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459970in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.454565in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.448816in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446529in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.443251in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441512in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439695in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438880in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.437136in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438228in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.440043in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441342in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441991in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448577in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.453959in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460018in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462369in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474526in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479387in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500094in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.659346in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035522in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.904647in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.787499in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.566188in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.531499in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.508867in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.482803in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.448670in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.446722in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039442in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.762205in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.489258in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.453766in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446377in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442893in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441428in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439452in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438639in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437527in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.437044in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438320in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441528in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448855in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466862in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479656in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484313in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490660in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500622in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.511840in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.573739in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.613092in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.660572in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.728301in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.812793in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039442in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.691313in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.483174in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.474362in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468704in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457203in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.452380in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.448670in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.446722in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.763829in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.653276in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.573103in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.521824in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.472653in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.454354in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.448035in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446637in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441428in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438792in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437793in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.437044in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438320in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441528in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448855in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.457680in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470605in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474798in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479656in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484337in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500690in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.511994in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.528755in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.546565in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.574112in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.660747in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_ibp/citeseer_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.905296in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.788797in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.567673in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.494583in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.483359in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.474455in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468612in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.452009in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.447278in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.523438in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.490941in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.472494in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459970in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.454565in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.448816in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446529in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.443251in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441512in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439695in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438880in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.437136in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437765in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438228in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.440043in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441342in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441991in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448577in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.453959in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455401in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460018in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462369in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466055in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474526in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479387in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490694in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500094in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.512154in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.611907in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.659346in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.688623in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.530757in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.508125in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.493748in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.482339in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.473899in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457203in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.454606in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.448577in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.040609in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.518834in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.488615in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.470641in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459058in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.453275in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.447449in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446309in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442722in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441326in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439608in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438639in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437641in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.436916in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438186in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441528in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448855in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455072in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460237in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466933in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474798in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479572in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490543in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.511403in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.545608in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.572898in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.612801in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.659868in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.727731in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040609in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.787220in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.482988in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.474270in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.460542in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.452101in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.450154in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.448670in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.446722in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.446443in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442919in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.761858in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.571794in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.459528in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.454053in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.447905in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.446224in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442893in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.441428in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.439452in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.438639in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.437411in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.437044in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.437487in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.438320in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.438371in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.438882in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.439438in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.439858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.439951in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.440693in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.441157in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.441528in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.441806in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443846in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445516in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446629in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448020in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.448855in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.450852in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.454516in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.460295in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.466792in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.474768in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.479656in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.484313in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.490628in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.511924in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.573692in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.728370in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.935023in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_ibp/cora_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.532568in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.463213in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.447001in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.513086in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471890in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457298in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444703in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442327in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443134in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455896in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968075in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627783in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.532173in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.484723in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.463055in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.447001in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142206in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.747991in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.598954in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471758in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448361in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444636in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.468809in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.497688in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.551777in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.774561in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627625in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.532252in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.484881in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.463134in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.446922in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.950851in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.512769in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471808in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449254in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455738in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.551735in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.801056in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_ibp/cora_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627942in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.532568in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.463213in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.447001in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.599285in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.513086in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471890in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457298in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444703in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442327in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443134in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455896in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.498189in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.801037in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.774323in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.532094in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.484802in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.463213in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.446922in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.747399in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.598777in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.512208in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457298in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444589in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449254in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455896in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.469128in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985604in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.968154in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.774086in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.627309in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.531935in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.484565in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.462738in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.451983in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148837in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.950956in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.747708in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.598925in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.512567in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.471569in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.457265in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.448364in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.444753in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.455602in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.497561in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.551303in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.800464in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148837in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_zuegner/citeseer_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.959928in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.885261in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.645864in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.608020in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.591788in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.575928in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.539568in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.522594in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.505528in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.491707in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.488090in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.482246in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.479649in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.467777in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.466571in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.464438in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.454791in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.453122in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.450177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.989875in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.906661in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.866344in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.646334in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.564091in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.511679in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.493362in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.488954in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.485676in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.479294in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.476465in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.473610in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.471999in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.469277in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.466934in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.461849in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.459770in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.452470in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.450551in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.449657in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.448813in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.445577in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.445548in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.443963in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442976in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442233in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442144in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442153in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.441791in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.441531in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.444831in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.445446in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.446347in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.447200in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.447235in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.448703in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.450575in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.452694in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.453201in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.453190in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.454299in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.454945in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.455101in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.464765in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.467346in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.471706in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.476673in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.483646in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.486491in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.493601in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.498244in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.513443in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.551827in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.587492in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.669570in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.732768in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.781633in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.810003in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.843782in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.967953in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.978386in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.796496in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.753087in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.719047in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.703000in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.674803in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.662281in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.649203in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.617852in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.597261in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.563870in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.552183in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.544762in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.539568in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.533910in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.528716in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.521481in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.517957in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.510536in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.505064in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.500055in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.497365in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.489296in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.485695in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.485695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.968296in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.886765in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.806952in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.776662in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.752772in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.669198in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.651427in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.608036in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.594473in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.584104in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.573356in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.536872in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.529856in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.522459in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.516489in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.505744in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.500526in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.497755in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.493823in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.491261in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.487876in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.487174in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.485553in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.483012in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.480759in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.479332in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.478107in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.477123in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.474968in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.472655in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.471716in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.470940in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.467111in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.466626in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.465161in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.464942in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.463879in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.463372in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.462694in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.461792in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.460357in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.458665in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.457049in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.453559in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.452702in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.451802in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.451030in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.450537in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.449906in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.449247in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.448287in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.447632in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.447458in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.446878in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.446582in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.446120in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.445888in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.444817in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.444637in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.444321in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.443294in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442905in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442655in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442523in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442577in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442189in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.441909in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442057in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.441800in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.441830in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.441693in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.441399in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.441485in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.441101in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.453827in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.453999in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.454718in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.454767in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.454767in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.454767in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.455724in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.456395in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.457656in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.458119in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.459215in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.461177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.462225in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.462764in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.464520in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.465132in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.465693in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.466752in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.467405in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.468471in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.469493in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.470311in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.471029in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.472154in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.473168in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.476187in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.476854in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.478216in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.479856in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.480997in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.481983in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.482922in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.484500in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.485740in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.486721in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.487997in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.489488in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.490642in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.492895in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.494443in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.498017in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.498438in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.500445in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.501948in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.507385in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.510091in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.519490in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.522075in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.525142in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.532021in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.536361in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.540314in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.545295in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.550360in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.555789in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.573997in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.588999in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.598621in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.611250in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.628307in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.650120in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.671631in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.684423in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.703933in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.716526in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.728290in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.741021in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.754574in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.768895in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.786385in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.926424in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.967765in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.956774in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.913644in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.826734in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.809203in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.761064in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.733516in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.689087in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.680646in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.646142in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.620820in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.599023in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.585759in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.576670in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.562015in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.552739in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.544577in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.534652in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.525470in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.520822in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.520822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.971733in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.943737in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.816322in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.774766in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.756820in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.736330in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.702579in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.665391in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.639994in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.622613in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.613164in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.554037in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.548465in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.544105in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.535456in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.532675in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.528575in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.524475in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.520295in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.517499in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.506798in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.503683in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.500731in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.496834in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.495030in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.491436in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.489787in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.487947in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.486066in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.485282in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.483091in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.482112in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.480975in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.480371in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.479303in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.478265in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.477735in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.475938in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.474543in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.473408in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.472317in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.471222in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.469452in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.469039in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.468219in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.467077in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.466597in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.465427in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.464926in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.464039in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.463079in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.462004in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.461272in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.460009in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.458227in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.457570in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.457040in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.455516in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.455045in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.454972in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.454771in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.454290in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.454067in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.453651in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.451420in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.450938in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.450863in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.477641in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.477752in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.478939in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.480264in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.481304in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.482785in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.483490in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.484307in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.484775in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.485603in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.486641in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.486862in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.487445in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.487900in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.489420in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.490386in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.491812in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.493574in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.494883in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.495849in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.496188in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.500179in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.501606in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.503538in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.505734in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.509738in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.510364in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.514734in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.517201in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.518517in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.519653in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.522970in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.527940in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.534394in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.536944in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.539332in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.540949in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.542840in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.545395in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.552433in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.591971in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.598924in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.603734in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.608273in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.614561in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.620665in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.656068in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.663719in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.747508in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.816777in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.832461in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.858242in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.871093in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.899747in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.915120in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.990047in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.010507in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.041472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_zuegner/citeseer_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.959928in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.885261in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.807905in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.645864in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.608020in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.591788in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.575928in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.549586in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.539568in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.531406in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.522594in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.509794in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.505528in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.491707in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.488090in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.482246in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.479649in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.472878in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.467777in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.466571in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.464438in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.454791in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.453122in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.450339in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.450177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.989875in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.906661in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.866344in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.646334in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.564091in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.547659in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.511679in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.493362in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.488954in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.485676in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.482705in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.479294in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.476465in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.473610in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.471999in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.470892in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.469277in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.468170in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.466934in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.463681in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.461849in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.460442in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.459770in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.453182in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.452470in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.451496in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.450551in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.449657in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.448813in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.448079in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.445577in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.445548in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.443963in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.443767in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442976in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442441in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442233in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442144in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442153in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442005in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.441791in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.441531in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.441620in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.441749in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.441899in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.443012in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.444831in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.445446in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.446347in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.446931in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.447200in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.447235in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.448703in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.450575in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.452694in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.453201in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.453190in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.454299in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.454945in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.455101in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.464765in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.466203in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.467346in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.471706in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.476673in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.483646in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.486491in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.493601in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.498244in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.502570in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.507610in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.513443in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.521002in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.551827in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.587492in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.618957in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.635918in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.651949in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.669570in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.732768in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.781633in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.810003in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.843782in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.967953in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.038566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.995823in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.815974in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.599765in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.569991in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.537620in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.520554in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.509052in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.499220in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.494583in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.487255in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.482432in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.480020in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.475290in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.470374in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.469446in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.467499in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.465272in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.464067in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.459707in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.458223in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.452300in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.452300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.990095in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.953915in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.826774in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.744535in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.577063in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.544692in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.514393in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.502292in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.492565in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.488062in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.484209in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.482366in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.479212in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.477242in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.475947in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.474932in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.472544in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.472246in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.470487in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.469050in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.466208in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.464360in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.463570in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.461599in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.459774in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.459173in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.454304in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.452802in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.451976in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.451486in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.450689in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.450037in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.448716in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.447696in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.446994in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.446007in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.445216in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.443671in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.443128in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442947in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.443176in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.443223in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442539in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442081in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.441612in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.441701in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.441955in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.441968in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442110in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442110in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442279in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.443188in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.443727in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.443727in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.444621in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.444982in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.445552in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.446734in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.447282in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.447533in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.447533in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.447565in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.448135in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.449107in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.449340in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.453325in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.453607in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.454115in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.454611in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.455579in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.456043in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.457876in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.459581in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.463644in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.465958in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.467174in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.468961in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.470771in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.473398in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.475323in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.476388in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.477508in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.479975in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.481530in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.484174in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.487795in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.494941in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.498563in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.509953in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.530043in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.536669in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.543686in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.592434in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.607087in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.673830in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.696526in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.717424in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.737713in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.848600in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.908532in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.001552in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.040817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.812264in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.778687in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.747707in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.652357in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.582884in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.537435in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.514339in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.504322in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.499406in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.495325in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.487904in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.484658in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.479186in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.473435in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.467777in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.465829in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.464530in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.462304in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.458501in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.457574in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.455904in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.454328in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.452125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{0.990135in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.871097in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.826042in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.744992in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.712664in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.684396in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.613490in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.521557in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.507984in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.501503in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.495955in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.491118in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.489095in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.485010in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.480989in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.478736in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.477040in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.476002in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.472728in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.470882in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.470342in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.468407in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.467384in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.465965in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.464117in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.461066in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.459628in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.458654in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.456162in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.455382in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.453983in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.450913in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.450281in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.449866in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.447858in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.447382in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.446325in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.445693in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.444888in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442989in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442726in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442731in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442711in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442580in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442526in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442161in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442237in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442076in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.441942in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.441757in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.441701in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.441685in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.441709in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.441780in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.441870in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.441840in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.441931in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.441788in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.441878in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.441991in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.443089in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.443415in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.443960in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.444554in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.444895in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.445170in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.445798in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.446734in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.447049in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.447235in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.447497in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.447757in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.448135in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.448637in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.449991in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.451459in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.452013in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.452309in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.452658in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.453575in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.455707in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.458789in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.460044in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.464671in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.465246in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.468447in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.470407in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.472030in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.474487in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.475916in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.477936in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.479486in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.482729in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.485061in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.491023in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.499807in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.504705in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.511913in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.517823in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.529937in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.537560in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.545523in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.557413in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.590414in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.607346in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.622799in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.637001in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.735449in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.759076in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.843692in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.873616in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.906475in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.935681in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.039557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_zuegner/cora_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145695in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.970922in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.669460in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.553920in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.503228in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.474047in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.458942in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448820in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.447713in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.612056in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.584840in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.558920in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.519105in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.480640in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.458619in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.453777in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.447995in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.446782in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446092in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445822in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443670in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442656in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442522in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.444955in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.448496in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.454167in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.455284in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.458888in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.462275in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.465908in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.471852in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.481319in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.500353in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.530295in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.591784in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.866207in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.076023in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.038775in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{1.003742in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.857281in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.793303in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.733359in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.708289in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.604770in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.589666in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.575194in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.540793in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.531066in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.513272in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.494134in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.487966in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.474047in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.462343in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.459733in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.458231in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.456965in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.452378in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.450639in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.448057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.104705in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.068052in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.711915in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.660601in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.602230in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.587605in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.558832in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.545712in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.515052in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.498857in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.494006in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.483134in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.477084in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.473426in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.459869in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.457752in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.456139in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.455192in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.453836in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.452363in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.450242in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.449669in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.448443in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.448081in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.447658in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.447007in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.446455in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.446046in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.445841in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.445730in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.445380in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.445187in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.445053in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.444605in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.444511in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.443765in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.443489in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.443390in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.443284in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.443154in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442461in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442589in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442534in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442534in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442534in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442501in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442926in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.443276in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.443401in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.443662in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.444265in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.444966in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.444966in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.445234in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.445452in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.445452in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.445757in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.446440in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.446486in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.447024in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.447367in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.447708in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.448463in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.449063in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.449426in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.450170in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.451184in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.452670in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.454416in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.455464in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.456647in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.458562in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.461269in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.466934in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.474966in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.478088in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.481319in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.485868in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.491275in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.498847in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.505134in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.521941in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.547079in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.556457in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.568563in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.681796in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.754802in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.782826in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.842305in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.942823in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{1.014876in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.116143in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{1.025727in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.770290in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.750678in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.727902in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.645577in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.619638in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.556056in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.548938in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.542374in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.534071in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.522446in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.512956in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.508843in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.504415in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.500223in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.496506in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.492236in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.488203in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.483142in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.480532in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.478476in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.473457in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.473457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.107678in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.074418in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.958610in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.851623in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.731959in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.641360in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.627194in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.615384in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.603328in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.593560in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.574688in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.547000in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.539497in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.526397in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.514706in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.499249in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.488581in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.485906in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.481842in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.477686in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.475987in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.472421in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.470885in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.469009in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.465995in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.464893in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.463451in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.462074in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.461314in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.460050in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.459360in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.458040in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.456318in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.454604in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.453109in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.452415in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.452175in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.450980in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.449968in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.449332in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.448849in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.448560in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.447905in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.447870in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.447652in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.447450in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.447387in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.447287in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.447194in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.446898in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.446721in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.446452in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.446465in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.446379in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.446390in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.445622in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.444830in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.444630in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.444502in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.444347in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.444240in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.443720in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.443210in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.443177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.444983in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.445447in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.446170in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.446811in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.446915in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.446965in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.447444in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.447631in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.448222in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.448380in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.448399in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.449193in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.449363in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.449909in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.450080in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.450444in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.450899in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.452027in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.453042in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.453574in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.453828in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.454258in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.454673in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.454954in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.455406in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.458110in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.458680in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.461428in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.462648in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.463467in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.465697in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.467066in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.468748in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.471944in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.473730in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.476084in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.477671in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.480209in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.481994in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.484463in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.486067in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.492049in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.498720in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.502630in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.507106in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.521336in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.526662in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.531917in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.537188in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.564461in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.579978in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.587392in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.595123in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.635948in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.663960in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.698118in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.747746in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.769396in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.924672in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.979755in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{1.034495in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.118389in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/attributes_zuegner/cora_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909704in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298611in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145695in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.970922in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.669460in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.553920in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.517305in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.503228in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.490496in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.481718in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.474047in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.458942in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.448820in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.447713in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.447159in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.782342in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.731646in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.612056in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.584840in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.558920in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.537287in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.519105in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.491171in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.480640in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.462323in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.458619in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.453777in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.447995in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.446782in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.446092in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.445822in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.444854in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.443670in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.442656in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.442613in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.442522in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443797in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.444334in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.444955in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.448496in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.452650in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.454167in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.455284in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.458888in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.462275in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.465908in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.471852in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.481319in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.490707in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.500353in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.530295in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.591784in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.616635in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.816443in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.866207in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.926497in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.149081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.861551in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.812836in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.686463in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.647554in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.616949in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.591485in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.530828in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.517622in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.482034in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.457519in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.454751in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.452774in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445815in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.142230in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.963838in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.749583in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.630081in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.534486in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.491982in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.473902in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.468518in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.463291in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.459992in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.456947in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.454718in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.452208in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.450798in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.449358in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.447948in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.446962in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.445951in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.445549in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.444866in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.444655in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.444294in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443752in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443513in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443383in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.442656in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442260in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442098in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.444070in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443975in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.444320in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.445663in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.446070in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.447978in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.450520in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.451906in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.454749in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.460319in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.467066in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.473573in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.481632in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.490166in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.513684in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.530019in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.542831in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.582987in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.606441in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.665027in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.705169in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.782298in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.827009in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.920468in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.726557in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.686858in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.591801in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.548938in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.531145in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.519282in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.492473in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.482272in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.468669in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.464004in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.455067in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.453011in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.450085in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.449057in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.447634in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.444787in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.444154in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443758in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442968in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.300278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.777813in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.141801in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.963234in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.708706in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.602939in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.555836in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.535729in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.519391in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.508324in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.493467in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.483379in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.474189in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.463662in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.460274in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.454953in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.452510in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.451097in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.449863in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.448407in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.447444in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.445549in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.445079in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.444655in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.444494in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.443935in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.443197in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.442260in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442197in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616494in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.600938in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.585382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.569826in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.523157in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.507601in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492044in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.476488in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.460932in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.445375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.383150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.367594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.352038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.336482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.320925in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.305369in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.289813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.274257in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.243144in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.227588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.212031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196475in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.180919in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165363in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.149806in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.134250in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.087581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.040913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.025356in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932019in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.916462in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900906in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.885350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.838681in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807569in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.760900in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.729787in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.714231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.698675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.667562in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.652006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.636450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574225in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.543112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.527556in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.512000in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.496443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.480887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434218in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.403106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.387550in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.263099in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.231987in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.185318in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.169762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.154206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.123093in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.091981in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.060868in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.029755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.014199in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.998643in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.983087in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.967530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.951974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.936418in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.920862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.889749in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.858637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.827524in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.811968in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.780855in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.765299in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.749743in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.718630in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.687518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.656405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.640849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.625293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.578624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.516399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.500843in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.438617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.423061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.391949in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.360836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.345280in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.329724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.314167in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.298611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.251942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.205273in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{0.442789in}}%
\pgfpathlineto{\pgfqpoint{1.143048in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{1.127492in}{0.443675in}}%
\pgfpathlineto{\pgfqpoint{1.111936in}{0.444004in}}%
\pgfpathlineto{\pgfqpoint{1.096380in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{1.080823in}{0.444983in}}%
\pgfpathlineto{\pgfqpoint{1.065267in}{0.445638in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{0.446028in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.446708in}}%
\pgfpathlineto{\pgfqpoint{1.003042in}{0.447978in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{0.449035in}}%
\pgfpathlineto{\pgfqpoint{0.971930in}{0.450670in}}%
\pgfpathlineto{\pgfqpoint{0.956373in}{0.451763in}}%
\pgfpathlineto{\pgfqpoint{0.940817in}{0.453470in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{0.909704in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{0.878592in}{0.464218in}}%
\pgfpathlineto{\pgfqpoint{0.863036in}{0.467733in}}%
\pgfpathlineto{\pgfqpoint{0.847479in}{0.473677in}}%
\pgfpathlineto{\pgfqpoint{0.831923in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{0.816367in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{0.800811in}{0.501567in}}%
\pgfpathlineto{\pgfqpoint{0.785254in}{0.514572in}}%
\pgfpathlineto{\pgfqpoint{0.769698in}{0.530240in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{0.562148in}}%
\pgfpathlineto{\pgfqpoint{0.723029in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.707473in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{0.691917in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{0.660804in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.744409in}}%
\pgfpathlineto{\pgfqpoint{0.629692in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{0.614135in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{0.598579in}{0.875872in}}%
\pgfpathlineto{\pgfqpoint{0.583023in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{0.988891in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{0.536354in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.148955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909704in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971099in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883540in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155762in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/piPPNP/piPPNP-Citeseer-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.853424in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853424in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269207in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attack strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.667647in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.667647in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.453692in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.453692in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.598581in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.598581in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.679918in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.679918in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.269207in}{0.910119in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910119in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.269207in}{0.910583in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525655in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910583in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.910583in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946517in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/piPPNP/piPPNP-Citeseer-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.853424in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853424in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269207in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attack strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.507661in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.455255in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.667647in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.667647in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.453692in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.453692in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.515744in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.598581in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.598581in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.679918in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.679918in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.898744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.467220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.467220in}}{\pgfqpoint{1.269207in}{0.966699in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.467220in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.534467in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966699in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.634641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.634641in}}{\pgfqpoint{1.269207in}{0.998699in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.811800in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.919858in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.998699in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947675in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/piPPNP/piPPNP-Cora-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.853424in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853424in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269207in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attack strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.463139in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.463139in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.269207in}{0.923789in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.466297in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.524818in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.799630in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.849056in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.923789in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.269207in}{0.926557in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.926557in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946517in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/piPPNP/piPPNP-Cora-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.853424in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853424in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269207in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont attack strength}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.525609in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.464241in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.463139in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.463139in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.932338in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.807604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724447in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.558134in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.474977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.142351in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.059194in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.976038in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.892881in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.809725in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.560255in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.465342in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.531678in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.810954in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.948913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.449294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.449294in}}{\pgfqpoint{1.269207in}{1.012757in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.449294in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.471042in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.012757in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.533913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.748409in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.533913in}}{\pgfqpoint{1.269207in}{1.068115in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.269207in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{1.227629in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.144472in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.061316in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.898878in}}%
\pgfpathlineto{\pgfqpoint{0.978159in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.728689in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{0.645533in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{0.562376in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.068115in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895002in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.815247in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947675in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.902747in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.048580in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126358in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_attributes/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.4-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_attributes/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.4-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.484027in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.484027in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.477052in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.503617in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.484449in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.484449in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.482603in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.482603in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.478890in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.485451in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.640619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.4-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.4-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.620041in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.620041in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.4-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.4-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.614638in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.588906in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604676in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.617207in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.617207in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.635313in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.649085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.6-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.6-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.589235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.598431in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.598431in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.570741in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.569403in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.618367in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.618191in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.621471in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.627702in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627702in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.6-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.6-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611548in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.598322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.598322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.621162in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.621162in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.663448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-binary_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606091in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.606672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.628179in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.628179in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.627598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.611935in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.603462in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.603462in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.599140in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.586594in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.637213in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637147in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/graph_structure/graph_classification-ENZYMES-SimpleGCN-hidden=64-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.607835in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.607835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.612049in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612049in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.578043in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.635302in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.640966in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.632829in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.627598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.612049in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612049in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.607453in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.601559in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.601089in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.635766in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.656559in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.667559in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.693801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/joint/jointA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=c_F^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695391in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=c_F^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/joint/jointB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442730in}}%
\pgfpathmoveto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442141in}}{\pgfqpoint{1.599306in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443350in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443350in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=c_F^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660977in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.660977in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699866in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=c_F^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762299in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.956743in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034521in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762299in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.956743in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034521in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762299in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.810910in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.956743in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034521in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/joint/jointC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.239803in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=c_F^+=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695391in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=c_F^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/joint/jointD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443600in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442730in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442730in}}%
\pgfpathmoveto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442141in}}{\pgfqpoint{1.599306in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442825in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442194in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442141in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442529in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443350in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443350in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443741in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444375in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.453565in}}%
\pgfpathmoveto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.527405in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.495874in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.471789in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.510266in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442414in}}%
\pgfpathmoveto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{1.527405in}{1.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.469181in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442608in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.480178in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=c_F^+=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.656502in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695391in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=c_F^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760061in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.808673in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032284in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-APPNP-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511464in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.592293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.502614in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.502614in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.621521in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.621521in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.619077in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.619077in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.610617in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.603475in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596419in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.505303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503270in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.619077in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.619077in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-APPNP-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.022815in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.537157in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511464in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.009211in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.592293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.528709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519275in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.505189in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480412in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.502614in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.502614in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.599525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.621521in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.621521in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957489in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.617667in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.610154in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.610154in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.601064in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.601064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.586633in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.586633in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.568846in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.568846in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.563131in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.559200in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.524241in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.524241in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.516763in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.516763in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.504897in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.504897in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.489966in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.489966in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.479217in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.479217in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.463427in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.463427in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.473611in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.473611in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.490841in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.490841in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.505135in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.505135in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.589281in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.601283in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.601283in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.608524in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.608524in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.615495in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.923542in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.923542in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995267in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.831000in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.831000in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.791116in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.791116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.020687in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.917054in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.815220in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.776306in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.776306in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.702452in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.690710in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.679530in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.679530in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.587815in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.587815in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.575564in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.565836in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.557011in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.557011in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.555271in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.551008in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.551008in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.542291in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.540062in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.540062in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.557186in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.561335in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.564486in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.564486in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.568872in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.577663in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.593068in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.593068in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.707734in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.707734in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.721412in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.721412in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.735085in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.784186in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.784186in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.893828in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.923542in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.923542in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.950674in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.976370in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.084698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-GAT-hidden=8-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.509887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.579635in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.579635in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515930in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.515930in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.490095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.597168in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.597168in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.510072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.538588in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538588in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.597168in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.597168in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.510072in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.510072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519825in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.538588in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538588in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-GAT-hidden=8-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921806in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.527232in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.509887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.904877in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585768in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.579635in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.579635in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525437in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515930in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.515930in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.490095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.480913in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.498420in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503337in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538533in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.546836in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.606353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.713296in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.594757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.963425in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.963425in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.563968in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.563968in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.558460in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.558460in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.554127in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.554127in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.525153in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.525153in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.521607in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.514356in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.514356in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.511425in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.511425in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.491679in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.491679in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.482718in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.482718in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.478458in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.478458in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.463744in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.463744in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.482384in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.482384in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.496609in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.496609in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.499584in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.499584in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.518267in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.536583in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.536583in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.544172in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.544172in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.766722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.963425in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.963425in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.893372in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.735638in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.694707in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.564714in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.564714in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.553176in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.549181in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.545526in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.545526in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.539014in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.539014in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.536144in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.536144in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.554511in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.554511in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.554511in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.567187in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.567187in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.584919in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.590294in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.598243in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.598243in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.603478in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.695899in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.695899in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.709406in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.766269in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.766269in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.783141in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.783141in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.800208in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.800208in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.902568in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.076194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-GCN-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511835in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.512020in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.512020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.520552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.520552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.494565in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494565in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.532426in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.512020in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.512020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.520552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.520552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.494565in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494565in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503134in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.531315in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Citeseer-GCN-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.994989in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.902235in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.532333in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.525748in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.511835in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.511835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573880in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.557587in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.526441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.520234in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.507570in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.489315in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.493728in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.516099in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014133in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.582513in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.582513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.575499in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.575499in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.568841in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.568841in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.554915in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.554915in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.549254in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.549254in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.545796in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.545796in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.524310in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.524310in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.515937in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.515937in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.495959in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.490623in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.490623in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.486315in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.486315in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.469881in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.469881in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.493019in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.493019in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.496501in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.496501in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.503224in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.503224in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.514466in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.514466in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.526840in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.526840in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.536275in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.537805in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.537805in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.596185in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.596185in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.603440in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.603440in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.059638in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.926907in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.857713in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.742699in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.742699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.786258in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.705938in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.705938in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.575499in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.575499in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.569869in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.556537in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.556537in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.547177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.547177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.541554in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.541554in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.529550in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.529550in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.552871in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.552871in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.560231in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.560231in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.564053in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.577139in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.589552in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.597384in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.597384in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.603440in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.603440in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.682389in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.682389in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.706505in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.761664in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.761664in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.075224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-APPNP-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.466376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.457183in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.457183in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.466376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.458024in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.458024in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556767in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.466376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.546525in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.484139in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.458024in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.458024in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.501756in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.567010in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-APPNP-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.001765in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.539844in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.466376in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.466376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.484179in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477227in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460660in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.454209in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.457183in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.457183in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.472092in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.495382in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.501558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.120270in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.709792in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.559456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.687039in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.687039in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.531497in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.523922in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.510894in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.510894in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.484077in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.484077in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.480767in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.480767in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.474706in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.474706in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.472148in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.450281in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.450281in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.448413in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.448413in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.444979in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.444979in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.447125in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.447125in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.453814in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.455267in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.455267in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.472037in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.492526in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.492526in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.498011in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.498011in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.501028in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.534314in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.534314in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.545801in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.545801in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.553093in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.553093in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.570836in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.570836in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.131876in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.131876in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.988558in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.845181in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.845181in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.788321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.932061in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.871707in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.806298in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.781419in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.781419in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.687039in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.687039in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.570999in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.561453in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.561453in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.543978in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.543978in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.536453in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.536453in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.528082in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.528082in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.516814in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.516814in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.508256in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.508256in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.504793in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.504793in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.502902in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.502902in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.499364in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.499364in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.495878in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.495878in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.509683in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.509683in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.509683in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.513742in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.526021in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.526021in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.529517in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.529517in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.534303in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.539307in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.539307in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.545489in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.716368in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.769018in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.923366in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.962966in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.131876in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.131876in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.178455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-GAT-hidden=8-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.474680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.474680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.568507in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568507in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.499670in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.474680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.568507in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.568507in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603520in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-GAT-hidden=8-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.577724in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.499591in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.474680in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.474680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.496812in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452427in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.449330in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481043in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.600827in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.115261in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.739052in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.721417in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.581916in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.581916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.561365in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.561365in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.552513in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.552513in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.535910in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.535910in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.530942in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.530942in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.496475in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.496475in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.493515in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.493515in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.484130in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.484130in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.451870in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.451870in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.448776in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.448776in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.443890in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.443890in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.446949in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.446949in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.454399in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.454399in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.456668in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.456668in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.459372in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.480982in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.480982in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.500342in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.500342in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.511676in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.511676in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.515675in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.515675in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.553174in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.553174in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.559910in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.559910in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.585385in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.585385in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.958348in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.891998in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.812046in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.812046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.146143in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.094566in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.878190in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.827498in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.827498in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.803794in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.803794in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.734887in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.699218in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.699218in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.564983in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.564983in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.555749in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.549759in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.549759in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.543251in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.543251in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.536710in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.536710in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.531906in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.531906in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.528818in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.528818in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.521011in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.521011in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.508674in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.525303in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.530827in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.530827in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.535340in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.535340in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.545889in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.545889in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.550554in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.550554in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.581827in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.743218in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.905806in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.905806in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.172451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-GCN-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.481244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460224in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460224in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.563727in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.563727in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481323in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.481323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.563727in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.563727in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481323in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.481323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.563222in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.476149in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_attributes/node_classification-Cora-GCN-hidden=32-p_adj_plus=0.0-p_adj_minus=0.0-p_att_plus=0.001-p_att_minus=0.8-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.090495in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.561275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.547673in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.507657in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500461in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.481244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499955in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.492637in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.460224in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460224in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.455551in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.462492in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.466676in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508284in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.580732in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.687412in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.687412in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.585949in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.565704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.089244in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.089244in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.554940in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.554940in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.541183in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.541183in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.536037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.536037in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.530083in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.498952in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.498952in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.496284in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.496284in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.490162in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.490162in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.486836in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.486836in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.475976in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.475976in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.456510in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.456510in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.452630in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.452630in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.464538in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.464538in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.485879in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.511597in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.542523in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.542523in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.568064in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.568064in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.892552in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.892552in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.775351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.089244in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.089244in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.795334in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.795334in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.679970in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.557907in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.550981in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.550981in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.540599in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.540599in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.530664in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.530664in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.516850in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.516850in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.510799in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.522704in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.522704in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.529148in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.532937in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.532937in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.540814in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.540814in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.546018in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.546018in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.556012in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.586921in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.666900in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.781106in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.781106in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.023767in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.173204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912291in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_X^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-APPNP-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.443939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443763in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443763in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.462599in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.462599in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471116in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.467128in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.462599in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.462599in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471656in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-APPNP-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.461377in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.443939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888332in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.774020in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.457141in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443763in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443763in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.806543in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.533725in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.480113in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.476217in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.476217in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.469168in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.469168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.462511in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.462511in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.460218in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.456643in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.456643in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.455335in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.455335in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.454077in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.454077in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.445550in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.444096in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.444096in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.443653in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443653in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442677in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442677in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443290in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443466in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.444273in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.444273in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.444874in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.444874in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.445895in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.445895in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.447121in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.447121in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.462039in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.462039in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.465925in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.465925in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.468658in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.468658in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.473810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.473810in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.980890in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923290in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.823765in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.703557in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.603104in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.603104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.807544in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.723335in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.660363in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.613741in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.536089in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.524854in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.506617in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.506617in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.473678in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.470812in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.466795in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.466795in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.456340in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.452609in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.449424in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.449424in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.449118in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.448282in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.448282in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.447825in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.447825in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.452112in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.452953in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.452953in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.454714in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.454714in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.457949in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.457949in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.459385in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.462889in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.462889in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.465287in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.465287in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.471251in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.471251in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.473549in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.473549in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.477848in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.477848in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.486549in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.520762in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.533498in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.533498in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.542595in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.687017in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.687017in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.717200in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.995273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-GAT-hidden=8-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444774in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-GAT-hidden=8-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.818849in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444403in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442786in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446381in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.584461in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584461in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.458223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.458223in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446165in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.748394in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.748394in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.454260in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.454260in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.442795in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442795in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442551in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442359in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442359in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442228in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442682in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.444626in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.444626in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.445148in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.446382in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.446382in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.462187in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.462187in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.956218in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.756519in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.627684in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.584461in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.584461in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.554038in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.526675in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.526675in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.483545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.831268in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.748394in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.748394in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.545881in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.545881in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.485829in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.485829in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.467095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.467095in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.456187in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.454260in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.454260in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.449678in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.444206in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.443699in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.442726in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442726in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442760in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442646in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442480in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442480in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442256in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442249in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.442249in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.443080in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.443475in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.444331in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.444331in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.444880in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.445584in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.445584in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.445603in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.445672in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.445672in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.446231in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.446231in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.456195in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.456195in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.458151in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.458151in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.462187in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.462187in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.534748in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.562195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.562195in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.685923in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.970311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-GCN-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445839in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445839in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445932in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445932in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445932in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445932in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Citeseer-GCN-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444310in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442548in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442270in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445839in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445839in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.882478in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.469354in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.463510in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448113in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.446907in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444959in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444451in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443464in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443464in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.442641in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442641in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442574in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442574in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442582in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442362in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444496in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444971in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444971in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445467in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445467in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.884890in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.527696in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.510165in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.496623in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.496623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.702589in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.537843in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.516738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.516738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490220in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490220in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.479688in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.479688in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.465489in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.456835in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.454273in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.454273in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442912in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442446in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.442446in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.443299in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.443392in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.443392in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443612in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443984in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443984in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.444861in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.444861in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.448131in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.449146in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.461652in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.461652in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.490370in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490370in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.503027in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.503027in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.519681in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.519681in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538653in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538653in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.564481in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.564481in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.814341in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.987622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-APPNP-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444391in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.482048in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.482048in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.486923in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.486923in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.485830in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.485830in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.483450in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.483450in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444171in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444171in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.485830in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.485830in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.483450in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.483450in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444171in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444171in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444362in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-APPNP-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.474838in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.447396in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444391in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.488576in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.482048in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.482048in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.472137in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446738in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443616in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445166in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.477538in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.486923in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.486923in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.848766in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.582785in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.582785in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.497851in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.488519in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.488519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.486466in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.486466in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.482658in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.482658in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.475557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.475557in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.467234in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.463255in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.463255in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.446806in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.446806in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.446150in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.446150in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.445353in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.445353in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443320in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.445087in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.445087in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.446576in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.448648in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.448648in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.452122in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.452732in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.452732in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.468548in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.476566in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.476566in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.485998in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.485998in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.490572in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.490572in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.872860in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.761275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.761275in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.732647in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.704177in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.677605in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.677605in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.656016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.675417in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.675417in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.485733in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.485733in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.480869in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.480869in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.477186in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.477186in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.468374in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.462231in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.462231in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.459796in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.459796in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.457722in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.453521in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.453521in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.452521in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.456664in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.459618in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.459618in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.463625in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.463625in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.466092in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.466092in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.473077in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.473077in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.477159in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.480556in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.480556in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.488775in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.586013in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.679794in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.679794in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.708183in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.708183in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.763862in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.763862in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925444in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.033671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-GAT-hidden=8-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444559in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444559in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443996in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443353in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443838in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444638in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-GAT-hidden=8-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443363in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443205in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.850500in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444559in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444559in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.900618in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.900618in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.456491in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.453881in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.453881in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443679in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.443679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443292in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443292in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443184in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443184in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443434in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.443434in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444067in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.612100in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612100in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.900618in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.900618in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.712797in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.598681in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.531777in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.531777in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.489626in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.489626in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.477210in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.477210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.779727in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.697061in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.585262in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.522976in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.522976in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.498909in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.498909in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.482383in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.482383in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.464323in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.464323in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.449543in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.449543in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.447526in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.447526in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442802in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.443184in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443184in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443434in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443434in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443608in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.443738in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.444462in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.444462in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.446292in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.452011in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.457223in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.474598in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.474598in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.515456in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.515456in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.540579in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.540579in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.612100in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.612100in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.048669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-GCN-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443590in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443590in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444549in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443581in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445518in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/sparse_smoothing/nodes_structure/node_classification-Cora-GCN-hidden=32-p_adj_plus=0.001-p_adj_minus=0.8-p_att_plus=0.0-p_att_minus=0.0-multi_class_cert-B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880300in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239803in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.712085in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444470in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.443590in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443590in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443380in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.718305in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.466692in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446526in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445261in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445261in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444391in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.444391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.443404in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443404in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.442751in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442751in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442651in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443343in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.444075in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444075in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.444588in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.937866in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.597969in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.597969in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.538262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.538262in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.517384in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.517384in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.500777in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.500777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.025707in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.752714in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.532040in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.512449in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.512449in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.495792in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.495792in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.482366in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.482366in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.463919in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.444188in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.444042in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.444042in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.443904in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443904in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.443308in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443308in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443118in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443113in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443113in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.442988in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442988in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442889in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.442718in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.442718in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442537in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442572in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442809in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{2.426161in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{2.354261in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{2.282360in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{2.210460in}{0.443580in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443580in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443613in}}%
\pgfpathlineto{\pgfqpoint{2.066659in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.443924in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.445353in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.445353in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.446005in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.446005in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.456794in}}%
\pgfpathlineto{\pgfqpoint{1.563355in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{1.491455in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.463696in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.469466in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.492142in}}%
\pgfpathlineto{\pgfqpoint{1.275753in}{0.505762in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.505762in}}%
\pgfpathlineto{\pgfqpoint{1.203853in}{0.522319in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.522319in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.544484in}}%
\pgfpathlineto{\pgfqpoint{1.060052in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{0.916251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.770785in}}%
\pgfpathlineto{\pgfqpoint{0.700549in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.857139in}}%
\pgfpathlineto{\pgfqpoint{0.628649in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{0.556748in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.063547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.970565in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/enzymes_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.697348in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.631666in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.615391in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.610741in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.604347in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.599116in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.597954in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.674509in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.602007in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.600851in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.596815in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.584933in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.582184in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.582372in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.581277in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.581854in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.581854in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.581854in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.581854in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.610264in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.610264in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.611427in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.611427in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.621437in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.623396in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.641556in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.646213in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.720188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.697348in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.664798in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.642710in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.634573in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.620041in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.720114in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.674583in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.643473in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.623258in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.608440in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.594714in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.593159in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.593507in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.592207in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.591420in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.627433in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.627738in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.628113in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.630548in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.645489in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.648187in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.653263in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.686123in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.720114in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.720114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.694297in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.582405in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.566420in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.569162in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.556734in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.544686in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.544686in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.587616in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.592370in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.628511in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/enzymes_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.694297in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.582405in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.568600in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.566420in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.565694in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.564967in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.564241in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.569162in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.558671in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.556734in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.549190in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.544686in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.544686in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.542798in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.540900in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.587137in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.587616in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.592370in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.596391in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.600810in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.628511in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.715392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.696767in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.646779in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.615972in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.609579in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.605510in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.604347in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.602022in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.593303in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.622491in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.582014in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.577203in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.578449in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.576539in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.575628in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.575628in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.612025in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.612025in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.612317in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.613545in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.613265in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.616924in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.617043in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.627843in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.718562in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.718562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.614810in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.610741in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.609579in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.672544in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.620438in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.595392in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.590859in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.583966in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.581175in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.580184in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.580184in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.580330in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.579535in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.629379in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.671957in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.718665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/mutag_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.700183in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.669934in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.552497in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.540041in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.525807in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.520468in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.562889in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.535942in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.502959in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.488910in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.471744in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.464090in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.462578in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.441934in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.427764in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.432323in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.430687in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.432208in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.433707in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.433707in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.564626in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.601612in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.640858in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.000895in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.778475in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.774916in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.764240in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.721536in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.668155in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.668155in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.645023in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.645023in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.947395in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.688330in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.639685in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.638288in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.616179in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.596331in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.559957in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.525920in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.523140in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.497796in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.491595in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.491595in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.450316in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.450316in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.450316in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.839731in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.840770in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.844715in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.849190in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.859433in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.871633in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.911545in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.917265in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.950470in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.004966in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.054394in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.952852in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.872781in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.854987in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.785593in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.785593in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.831433in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.797164in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.763113in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.730505in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.702780in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.678775in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.649538in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.951217in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.951217in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.960026in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.953814in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.947441in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.951280in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.946861in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.945660in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.951187in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.955705in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.064654in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918271in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/mutag_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.986660in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.700183in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.669934in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.632568in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.552497in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.540041in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.525807in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.520468in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.491999in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.562889in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.535942in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.502959in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.488910in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.471744in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.464090in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.462578in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.441934in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.427764in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.432323in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.430687in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.432208in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.433707in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.433707in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.422293in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.564626in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.601612in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.606691in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.640858in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.718658in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.836910in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.726874in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.707301in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.657479in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.939696in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.689089in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.550819in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.550511in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.555484in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.552607in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.547317in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.547317in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.555046in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.553329in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.545052in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.748553in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.750860in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.829802in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.906089in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.817621in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.750005in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.733991in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.705522in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{0.939696in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.700751in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.591094in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.563984in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.569706in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.573356in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.875529in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.934491in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.073737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.638103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917113in,y=1.113275in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.967024in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.865486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.831458in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824732in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.019176in}{0.729919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096954in,y=0.695892in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/proteins_cost_add.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.013433in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.904682in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.000563in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.834176in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.813425in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.807581in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.808392in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.901405in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.909747in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.930740in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.994966in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.023433in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.995933in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.960307in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.951870in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.923120in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.917807in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.909994in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.906869in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.006090in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.965241in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.948948in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.924763in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.909964in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.901160in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.887393in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.885684in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.876253in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.875753in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.874631in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.873795in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.873361in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.942253in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.949930in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.952735in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.956078in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.973859in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.994792in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.040776in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.978433in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.949682in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.934682in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.933432in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.931557in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.930307in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.981770in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.970002in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.921481in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.902320in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.896266in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.894219in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.893730in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.893355in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.892856in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.892856in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.891215in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.962509in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.964348in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.965177in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.965351in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.965794in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.966573in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.969972in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.993840in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569409in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.569409in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.569409in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701837in,y=0.965960in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.853737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.819709in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.718171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.684143in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.582604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.548577in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/graphs/structure_jin/proteins_cost_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000135in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000135in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edit distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.660148in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.660148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.621886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.878119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.839857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.096090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.057828in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.275799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=0.878119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{1.314061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.013433in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.969683in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.904682in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.897807in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.850619in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.000563in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.944399in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.864874in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.834176in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.813425in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.807581in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.808392in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.901405in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.909747in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.919846in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.930740in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.994966in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.989058in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.984058in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.978745in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.975308in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.962807in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.959370in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.956870in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.954995in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.954682in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.953745in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.980427in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.967116in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.951318in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.939980in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.934753in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.933672in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.933197in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.931524in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.931618in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.930630in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.929623in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.975992in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.976497in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.975966in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.974918in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.975861in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.976132in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.978760in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.982208in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.011000in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.037769in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.057945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.996245in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.987495in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.985620in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.979683in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.977808in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{0.719005in}{0.871884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{0.983908in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{0.976765in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{0.972250in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{0.968615in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{0.966860in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{0.965031in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{0.965738in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.963271in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.963260in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.958419in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.958419in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.957720in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.958204in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.290198in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242265in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.218298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.194331in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.170364in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.146397in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.122430in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.074497in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.026563in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.002596in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.978629in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.930696in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.882762in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.858795in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.834828in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.810862in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.786895in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762928in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.738961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.667061in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.619127in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.595160in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.571193in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.547226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.523260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.499293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451359in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.427392in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403425in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.379459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.355492in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.331525in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.307558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.283591in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.259624in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.235658in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.211691in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.163757in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.139790in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.115823in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.091856in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.043923in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.019956in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.924089in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.780288in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.756321in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.732354in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.684420in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.660453in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.636487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.540619in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.516652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.444752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.420785in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.396818in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.372851in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.300951in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.276984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.205084in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.157150in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.133183in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.109216in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.085249in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.061283in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.013349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.941448in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.893515in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.845581in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.821614in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.749714in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.725747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.677813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.653846in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.629879in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.581946in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.534012in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.438145in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.414178in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.390211in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.270377in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.246410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.222443in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.198476in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.174510in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.150543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.126576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.102609in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.982775in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.910874in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.886908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.862941in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.838974in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.815007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.791040in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.647239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.623272in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.575339in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.503438in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.479471in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.455505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.431538in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.383604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.359637in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.335670in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.311703in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.263770in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.239803in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.191869in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.119969in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{1.048068in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{1.024101in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{0.976168in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{0.928234in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{0.880300in}{0.995130in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.997356in}}%
\pgfpathlineto{\pgfqpoint{0.760466in}{0.998594in}}%
\pgfpathlineto{\pgfqpoint{0.736499in}{1.000503in}}%
\pgfpathlineto{\pgfqpoint{0.712533in}{1.002459in}}%
\pgfpathlineto{\pgfqpoint{0.688566in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{0.664599in}{1.004823in}}%
\pgfpathlineto{\pgfqpoint{0.640632in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{0.616665in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{0.592698in}{1.015726in}}%
\pgfpathlineto{\pgfqpoint{0.568732in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{0.544765in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.058366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880300in,y=1.397395in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^+=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569409in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{0.974758in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.569409in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.569409in}{0.490788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700679in,y=0.965960in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_A^-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.853737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.819709in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.718171in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.718171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.684143in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608298in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{0.802742in}{0.582604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880520in,y=0.548577in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pointclouds/0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032864in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032864in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544931in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.544931in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544931in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056997in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.056997in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056997in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.569063in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544931in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.569063in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.448288in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.437452in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.426986in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.386975in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.371230in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.357800in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.319086in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.296672in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.178028in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.570730in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.446008in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.422953in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.291955in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.264191in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.211331in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.172237in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.003544in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.210439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.313887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.417335in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.520783in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.624230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.727678in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.831126in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.141469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.244917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.348365in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451812in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.555260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.865603in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.969051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.072499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.175947in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.279394in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.382842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.486290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.693185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.796633in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.900081in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.003529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.106976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.210424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.313872in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.417320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.520767in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.624215in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.831111in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.934558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.038006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.141454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.244902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.348349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.451797in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.555245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.658693in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.762140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.865588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.969036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.072484in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.175931in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.279379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.382827in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.486275in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.589722in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.693170in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.796618in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.900066in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.003513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.106961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.210409in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.313857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.417304in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.520752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.624200in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.727648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.831095in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.934543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.037991in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.141439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.244886in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.348334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.451782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.555230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.658677in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.658677in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.555230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.451782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.348334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.244886in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.141439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.037991in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.934543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.831095in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.727648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.624200in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.520752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.417304in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.313857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.210409in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.106961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.003513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.900066in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.796618in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.693170in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.589722in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.486275in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.382827in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.279379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.175931in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.072484in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.969036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.865588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.762140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.658693in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.555245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.451797in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.348349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.244902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.141454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.038006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.934558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.831111in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.624215in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.520767in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.417320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.313872in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.210424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.106976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.003529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.900081in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.796633in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.693185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.486290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.382842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.279394in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.175947in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.072499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.969051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.865603in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.555260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451812in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.348365in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.244917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.141469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.831126in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.727678in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.624230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.520783in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.417335in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.313887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.210439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.003544in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.131792in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.219561in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.253207in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.301389in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.404777in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.418280in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.450568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.465052in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.453567in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.424207in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.409759in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.390680in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.331774in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.283150in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.222392in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.186086in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.134220in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.570730in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.048265in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.463385in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.436804in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.420759in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.325459in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.304663in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.277919in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.249593in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.216809in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.003544in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.210439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.313887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.417335in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.520783in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.624230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.727678in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.831126in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.141469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.244917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.348365in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451812in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.555260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.865603in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.969051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.072499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.175947in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.279394in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.382842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.486290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.693185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.796633in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.900081in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.003529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.106976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.210424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.313872in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.417320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.520767in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.624215in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.831111in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.934558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.038006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.141454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.244902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.348349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.451797in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.555245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.658693in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.762140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.865588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.969036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.072484in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.175931in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.279379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.382827in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.486275in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.589722in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.693170in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.796618in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.900066in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.003513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.106961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.210409in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.313857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.417304in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.520752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.624200in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.727648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.831095in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.934543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.037991in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.141439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.244886in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.348334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.451782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.555230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.658677in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.762125in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.658677in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.555230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.451782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.348334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.244886in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.141439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{10.037991in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.934543in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.831095in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.727648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.624200in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.520752in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.417304in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.313857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.210409in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.106961in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{9.003513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.900066in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.796618in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.693170in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.589722in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.486275in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.382827in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.279379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.175931in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{8.072484in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.969036in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.865588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.762140in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.658693in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.555245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.451797in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.348349in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.244902in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.141454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{7.038006in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.934558in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.831111in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.727663in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.624215in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.520767in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.417320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.313872in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.210424in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.106976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{6.003529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.900081in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.796633in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.693185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.589738in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.486290in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.382842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.279394in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.175947in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.072499in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.969051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.865603in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.762156in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.555260in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.451812in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.348365in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.244917in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.141469in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.831126in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.727678in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.624230in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.520783in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.417335in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.313887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.210439in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.003544in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.900096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.382857in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.279410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.175962in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{1.865619in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{1.762171in}{1.261692in}}%
\pgfpathlineto{\pgfqpoint{1.658723in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{1.555275in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{1.451828in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{1.348380in}{1.357573in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.374590in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.395397in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{0.934589in}{1.427656in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{0.727693in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{0.624246in}{1.466719in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.477843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576353in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.497732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620798in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{0.757598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931909in,y=0.718710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620798in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{0.602665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931909in,y=0.563777in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DGCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pointclouds/0.1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040215in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040215in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559633in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.559633in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559633in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.079050in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079050in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598467in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559633in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.403368in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.383455in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.362153in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.350020in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.316585in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.241009in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.223133in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.180807in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.158393in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.114585in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.065405in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.981585in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{0.911473in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{0.866183in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.600134in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.388502in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.379391in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.355413in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.309745in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.280656in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.249093in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.163654in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.099448in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.023630in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{0.997244in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.932992in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{0.895331in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{0.849245in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.144118in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.301517in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.353984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.511383in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.563849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.721248in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.773715in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.983580in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.140980in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.245912in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.455778in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.560711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.770576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.823043in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.927976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.980442in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.032908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.085375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.137841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.190308in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242774in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.295240in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.347707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.400173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.505106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.557572in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.610039in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.610039in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.557572in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.505106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.400173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.347707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.295240in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242774in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.190308in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.137841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.085375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.032908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.980442in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.927976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.823043in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.770576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.560711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.455778in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.245912in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.140980in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.983580in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.773715in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.721248in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.563849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.511383in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.353984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.301517in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.144118in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.813080in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{0.927615in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.961271in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.995562in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.221279in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.271639in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.298981in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.308989in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.323425in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.336053in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.379155in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.387520in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.408789in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.430944in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.430944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.446992in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.431339in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.423281in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.414853in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.359930in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.348168in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.336220in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.283243in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{1.093468in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.066053in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.600134in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.437426in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.419011in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.409767in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.375632in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.366437in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.355964in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.341930in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.210595in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.194341in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.174651in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{0.987770in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.144118in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.301517in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.353984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.511383in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.563849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.721248in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.773715in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.983580in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.140980in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.245912in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.455778in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.560711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.770576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.823043in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.927976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.980442in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.032908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.085375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.137841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.190308in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242774in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.295240in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.347707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.400173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.505106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.557572in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.610039in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.714972in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.662505in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.610039in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.557572in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.505106in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.452640in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.400173in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.347707in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.295240in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.242774in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.190308in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.137841in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.085375in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{5.032908in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.980442in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.927976in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.823043in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.770576in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.718110in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.665644in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.560711in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.455778in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.403312in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.350845in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.245912in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.140980in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.983580in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.931114in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.773715in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.721248in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.616316in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.563849in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.511383in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.406450in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.353984in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.301517in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.196584in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.144118in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.986719in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.934252in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881786in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.776853in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.514521in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.462055in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.304656in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.931533in}}%
\pgfpathlineto{\pgfqpoint{2.094790in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.042324in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{1.103726in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{1.125846in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.148515in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.170140in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{1.675059in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{1.622592in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.245350in}}%
\pgfpathlineto{\pgfqpoint{1.517660in}{1.260048in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{1.307794in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.341365in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.363897in}}%
\pgfpathlineto{\pgfqpoint{1.045462in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{1.383314in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{0.888063in}{1.402004in}}%
\pgfpathlineto{\pgfqpoint{0.835596in}{1.410771in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{0.625731in}{1.440812in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{1.448709in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.455531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576353in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.497732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620798in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{0.757598in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{0.757598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931909in,y=0.718710in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620798in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{0.602665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931909in,y=0.563777in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DGCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pointclouds/0.15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936332in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.936332in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936332in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351866in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.351866in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351866in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767400in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767400in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182933in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182933in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598467in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559633in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.401238in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.395125in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.386234in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.378269in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.243880in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.215817in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.175713in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.162376in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.147001in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.113566in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.098006in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.047529in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.012057in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.994737in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.975009in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.931757in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.840620in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.775232in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.739018in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.600134in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.390024in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.380423in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.336903in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.314204in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.294404in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.286019in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.261247in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.247004in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.204433in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.192167in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.176972in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.163249in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.083137in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.979475in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.959976in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{0.873395in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.740380in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.725485in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.677167in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.661427in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.913266in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.955239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.997212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.081158in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.291024in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.332997in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.416943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.542863in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.584836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.626809in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.794701in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.962594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.004567in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.046540in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.130486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.172459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.256406in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.340352in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.382325in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.424298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.550217in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.592191in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.634164in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.634164in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.592191in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.550217in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.424298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.382325in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.340352in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.256406in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.172459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.130486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.046540in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.004567in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.962594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.794701in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.626809in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.584836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.542863in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.416943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.332997in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.291024in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.081158in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.997212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.955239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.913266in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.661427in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.667787in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.709547in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.791197in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{0.898797in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{0.919348in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.944359in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{0.990043in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{1.009999in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.044675in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.063615in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.078546in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.112875in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.145549in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.213904in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.253792in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.288621in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.310610in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.319662in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.329339in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.341148in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.350727in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.392045in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.400227in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.407074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.425597in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.418280in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.411519in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.367803in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.359375in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.351595in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.343167in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.323068in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.303619in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.293986in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.261385in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.249344in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.238323in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.216465in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.175991in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.163858in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.132275in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.119586in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{1.092912in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.075870in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.056884in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{1.023541in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.968155in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.945927in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.921754in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.785142in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.600134in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.077669in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.427961in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.420638in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.398680in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.371931in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.364670in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.331821in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.299125in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.281591in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.256717in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.231998in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.185888in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.169739in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.141731in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.069363in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.051574in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{1.000782in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.980987in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.917554in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.868271in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.817180in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.661427in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.913266in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.955239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.997212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.081158in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.291024in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.332997in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.416943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.542863in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.584836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.626809in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.794701in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.962594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.004567in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.046540in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.130486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.172459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.256406in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.340352in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.382325in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.424298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.550217in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.592191in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.634164in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.634164in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.592191in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.550217in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.508244in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.424298in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.382325in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.340352in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.256406in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.214433in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.172459in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.130486in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.088513in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.046540in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{4.004567in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.962594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.920621in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.878648in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.836674in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.794701in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.668782in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.626809in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.584836in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.542863in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.458916in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.416943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.374970in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.332997in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.291024in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.249051in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.165104in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.081158in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.039185in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.997212in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.955239in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.913266in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.829320in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.787346in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.745373in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.661427in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.619454in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{2.409588in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{2.325642in}{0.904824in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{0.947149in}}%
\pgfpathlineto{\pgfqpoint{2.199723in}{0.971031in}}%
\pgfpathlineto{\pgfqpoint{2.157750in}{0.989407in}}%
\pgfpathlineto{\pgfqpoint{2.115776in}{1.010364in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{2.031830in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{1.062193in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.082377in}}%
\pgfpathlineto{\pgfqpoint{1.905911in}{1.099821in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{1.821965in}{1.126203in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{1.138937in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.156347in}}%
\pgfpathlineto{\pgfqpoint{1.696045in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{1.654072in}{1.182242in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.196101in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.209530in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{1.222014in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{1.233114in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{1.402233in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.360260in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{1.318287in}{1.275287in}}%
\pgfpathlineto{\pgfqpoint{1.276314in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.296680in}}%
\pgfpathlineto{\pgfqpoint{1.192368in}{1.308112in}}%
\pgfpathlineto{\pgfqpoint{1.150395in}{1.316653in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.024475in}{1.343795in}}%
\pgfpathlineto{\pgfqpoint{0.982502in}{1.353871in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.370936in}}%
\pgfpathlineto{\pgfqpoint{0.856583in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{1.389443in}}%
\pgfpathlineto{\pgfqpoint{0.772637in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{0.730663in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{0.688690in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{0.646717in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{0.604744in}{1.423652in}}%
\pgfpathlineto{\pgfqpoint{0.562771in}{1.430555in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.436570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679175in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{1.186330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723619in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{1.945841in}{1.446196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034730in,y=1.407307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723619in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.945841in}{1.291263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034730in,y=1.252374in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DGCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pointclouds/0.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135887in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.135887in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135887in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750977in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.750977in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750977in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366066in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.366066in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366066in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597204in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.360301in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.353169in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.345389in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.338073in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.321864in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.313621in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.276111in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.244899in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.223411in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.211834in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.178584in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.164877in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.126903in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.063645in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.008074in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{0.930738in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.883132in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.866646in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.817836in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.783012in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.755134in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.729201in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.642788in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.675278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.343167in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.333927in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.310845in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.238206in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.227266in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.218029in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.205768in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.195493in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.184651in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.136512in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.111697in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.072571in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.048261in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.019968in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.006218in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{0.992142in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{0.978477in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{0.932316in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{0.913453in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{0.898053in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.849675in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.767611in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.736471in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.723045in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.710697in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.673837in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.650458in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.634193in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.583341in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.570409in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.551756in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.726422in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.819617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.850682in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.943878in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.974943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.006008in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.099203in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.192399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.223464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.254529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.316659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.378789in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.409854in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.440920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.471985in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.503050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.565180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.565180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.503050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.471985in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.440920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.409854in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.378789in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.316659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.254529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.223464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.192399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.099203in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.006008in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.974943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.943878in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.850682in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.819617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.726422in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.553778in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.588224in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.626658in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.664269in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.698718in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.735599in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.747704in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.761104in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.773797in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.798413in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.835703in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{0.916575in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{0.948023in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.979586in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{0.993152in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.091625in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.103992in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.117773in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.167679in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.205402in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.218456in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.228175in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.262532in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.301775in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.325945in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.356852in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.363172in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.370802in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.370802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.388642in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.383363in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.377991in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.338073in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.331404in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.324272in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.305564in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.286669in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.255179in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.244806in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.234062in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.226097in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.197015in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.185438in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.134683in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.123847in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.110510in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{1.088744in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.039935in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.985938in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.928422in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.803758in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.763099in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.728552in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.716697in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.675278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.390631in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.374984in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.352812in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.339056in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.325953in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.298197in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.288406in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.276830in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.257081in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.246322in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.235612in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.224940in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.134589in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.097489in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{1.084875in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{1.060742in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.964292in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.950055in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.898321in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.879880in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.865132in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.807712in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.779604in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.767172in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.726422in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.819617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.850682in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.943878in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.974943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.006008in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.099203in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.192399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.223464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.254529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.316659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.378789in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.409854in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.440920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.471985in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.503050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.565180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.596245in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.565180in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.534115in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.503050in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.471985in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.440920in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.409854in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.378789in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.316659in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.285594in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.254529in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.223464in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.192399in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.161334in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.130268in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.099203in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.068138in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.037073in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{3.006008in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.974943in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.943878in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.881747in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.850682in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.819617in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.757487in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.726422in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.664292in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.602161in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.571096in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.540031in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.508966in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{2.446836in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{2.415771in}{0.710009in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{2.322575in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.783847in}}%
\pgfpathlineto{\pgfqpoint{2.229380in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{2.198315in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{2.167250in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{2.105119in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{2.011924in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{1.980859in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{1.949794in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.918729in}{0.961903in}}%
\pgfpathlineto{\pgfqpoint{1.887663in}{0.979305in}}%
\pgfpathlineto{\pgfqpoint{1.856598in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.794468in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{1.763403in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.670208in}{1.068043in}}%
\pgfpathlineto{\pgfqpoint{1.639142in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.123530in}}%
\pgfpathlineto{\pgfqpoint{1.483817in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{1.452752in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.154968in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{1.328491in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{1.297426in}{1.193696in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.235296in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.234688in}}%
\pgfpathlineto{\pgfqpoint{1.142100in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{1.111035in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.079970in}{1.264037in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.296509in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{0.893579in}{1.322116in}}%
\pgfpathlineto{\pgfqpoint{0.862514in}{1.329668in}}%
\pgfpathlineto{\pgfqpoint{0.831449in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{0.800384in}{1.343580in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{1.362232in}}%
\pgfpathlineto{\pgfqpoint{0.676124in}{1.368515in}}%
\pgfpathlineto{\pgfqpoint{0.645058in}{1.374225in}}%
\pgfpathlineto{\pgfqpoint{0.613993in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{0.582928in}{1.386786in}}%
\pgfpathlineto{\pgfqpoint{0.551863in}{1.391987in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.397767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754318in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.618055in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.618055in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.186330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798763in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{1.909874in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{2.020985in}{1.446196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109874in,y=1.407307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798763in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.909874in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{2.020985in}{1.291263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109874in,y=1.252374in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DGCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/pointclouds/0.25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520798in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999201in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.999201in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999201in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477604in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.477604in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477604in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956007in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{1.956007in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956007in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434410in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.434410in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434410in,y=0.351899in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597204in,y=0.198219in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correspondence distance \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273151in, y=0.403915in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.670758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.632496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.899340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=0.861078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.127922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.089660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.356504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214138in, y=1.318241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155124in, y=1.546823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099569in,y=1.013631in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cert. Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{1.585085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.282872in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.274444in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.265645in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.242954in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.223411in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.213408in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.192662in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.161172in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.152280in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.049659in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.039564in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.013724in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.001128in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{0.990013in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{0.951299in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.896932in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.821634in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.799220in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.777362in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.744853in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.707065in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.696043in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.685948in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.667054in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.657051in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.647604in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.627135in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.610094in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.603147in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.590181in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.570731in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.548595in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.517846in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.507287in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.493858in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.493858in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.473389in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.473389in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.675278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.912813in}{1.319425in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.319425in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.289664in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.277305in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.269729in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.262041in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.253367in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.238068in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.228791in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.216879in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.209481in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.165998in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.156082in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.099794in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.065344in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.054369in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{0.993609in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{0.980644in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{0.893118in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{0.866944in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{0.856080in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.809411in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.787494in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.764204in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.753794in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.698162in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.675541in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.664961in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.655243in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.600710in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.592410in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.573021in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.556911in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.547945in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.536798in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.531408in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.516027in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.507198in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.496922in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.483592in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.483592in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.743680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792004in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.816165in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.840327in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.864489in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.864489in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.840327in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.816165in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792004in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.743680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.482120in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.482120in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.504124in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.517653in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.528493in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.560392in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.573326in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.584551in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.598359in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.607340in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.627778in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.696833in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.716546in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.726286in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.751322in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.770800in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.822062in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.833856in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.861509in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.874973in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{0.928717in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{0.983176in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.115738in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.126641in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.150211in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.169774in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.178231in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.187935in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.207167in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.227693in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.237341in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.257117in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.296015in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.302146in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.319425in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.319425in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.337517in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.331404in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.324550in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.266479in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.260551in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.253790in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.200720in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.170156in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.159690in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.149595in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.113473in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.104675in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{1.084391in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{1.074481in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{1.042991in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.917679in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.845714in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.803943in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.795515in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.785698in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.768934in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.757634in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.749947in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.738462in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.720772in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.703175in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.695858in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.678261in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.622227in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.675278in}{0.442177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.152813in}{1.142908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520798in}{0.442177in}}{\pgfqpoint{2.912813in}{1.362024in}}{%
\pgfpathmoveto{\pgfqpoint{0.520798in}{1.362024in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.348204in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.342300in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.315157in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.221255in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.212977in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.203220in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.163719in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.152572in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.125370in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.115952in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.106973in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.095706in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{1.054909in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{1.024831in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.001821in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.963843in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.904954in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.792385in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.777574in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.770559in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.752990in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.735678in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.728348in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.693601in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.682156in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.743680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792004in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.816165in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.840327in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.864489in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.864489in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.840327in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.816165in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.792004in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.767842in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.743680in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.719518in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.695357in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.671195in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.647033in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.622871in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.598710in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.574548in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.550386in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.453739in}{0.442177in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{0.629586in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{2.308768in}{0.658802in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{2.260445in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{2.236283in}{0.687147in}}%
\pgfpathlineto{\pgfqpoint{2.212121in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{0.706024in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.716813in}}%
\pgfpathlineto{\pgfqpoint{2.139636in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{0.734129in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{2.067151in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{2.042989in}{0.762278in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{0.775206in}}%
\pgfpathlineto{\pgfqpoint{1.994665in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{1.946342in}{0.804846in}}%
\pgfpathlineto{\pgfqpoint{1.922180in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{0.826339in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{0.836871in}}%
\pgfpathlineto{\pgfqpoint{1.849695in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{1.825533in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.869154in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{1.753048in}{0.895450in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{1.704724in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{0.975340in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{1.535592in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{1.008219in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{1.028572in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{1.414783in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{1.390621in}{1.062228in}}%
\pgfpathlineto{\pgfqpoint{1.366460in}{1.073492in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{1.318136in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{1.293974in}{1.102736in}}%
\pgfpathlineto{\pgfqpoint{1.269813in}{1.113643in}}%
\pgfpathlineto{\pgfqpoint{1.245651in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.128592in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.156766in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.166808in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.176593in}}%
\pgfpathlineto{\pgfqpoint{1.076518in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{1.028195in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{0.979871in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{0.955710in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{0.931548in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{0.883224in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.269072in}}%
\pgfpathlineto{\pgfqpoint{0.834901in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{0.810739in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{0.786577in}{1.287561in}}%
\pgfpathlineto{\pgfqpoint{0.762416in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{0.714092in}{1.312624in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{1.318444in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.325936in}}%
\pgfpathlineto{\pgfqpoint{0.641607in}{1.333944in}}%
\pgfpathlineto{\pgfqpoint{0.617445in}{1.339633in}}%
\pgfpathlineto{\pgfqpoint{0.593283in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{0.569121in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{0.544960in}{1.356629in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.362024in}}%
\pgfpathlineto{\pgfqpoint{0.520798in}{1.362024in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754318in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.618055in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{2.618055in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.529530in}}%
\pgfpathlineto{\pgfqpoint{1.754318in}{1.186330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798763in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{1.909874in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{2.020985in}{1.446196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109874in,y=1.407307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PointNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798763in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.909874in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{2.020985in}{1.291263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109874in,y=1.252374in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DGCNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

